Degradation-Aware Fast-Charging of Li-Ion Batteries Using Joint Electrical and Thermal Model Predictive Control

Fast-charging of lithium-ion batteries is essential for electric vehicle adoption, but aggressive charging can accelerate its degradation and create safety risks. This study investigates a control framework that coordinates charging current with active thermal management to minimise charging time, while respecting constraints on electrochemical degradation and thermal safety. A single particle model with electrolyte dynamics (SPMe), extended with a two-node thermal model, represents the battery dynamics and enables the prediction of internal states - used in the control strategy - including anode potential, core temperature, and cell voltage. Two multi-input multi-output control strategies are developed and compared: a classical approach using parallel proportional-integral-derivative (PID) controllers and an advanced model predictive control (MPC) with dual resolution prediction. Both controllers regulate the charging current and thermal resistance to minimise charging time while keeping within the limits of anode potential, core temperature, and cell voltage. The results demonstrate that coordinated thermal-electrochemical optimal control outperforms conventional approaches, achieving a 42.2% reduction in charging time compared to the manufacturer's charging recommendation, without increasing degradation. MPC reduces the charging time by 5.2% compared to PID control, but at a significant computational cost. This improvement demonstrates the untapped potential of integrated thermal management in fast-charging protocols.

==> Images/Charging_PID_MPC/ageing_evo.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{1.00000,0.16667,0.16667}%
\definecolor{mycolor2}{rgb}{0.16667,0.16667,1.00000}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.75\columnwidth,
height=0.069\textheight,
at={(0\columnwidth,0.081\textheight)},
scale only axis,
xmin=10,
xmax=80,
xtick={10,20,30,40,50,60,70,80},
xticklabels={\empty},
ymin=0,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={I [A]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
unbounded coords=discard,
filter discard warning=false,
x filter/.code={%
  \ifnum\coordindex<10\relax
  \else
    \pgfmathtruncatemacro{\m}{mod(\coordindex,5)}%
    \ifnum\m=0\relax\else\def\pgfmathresult{}\fi
  \fi
},
grid style={opacity=0.3}
]
\addplot [color=red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.95018169621687	0.0100000000000051\\
10.5695684649714	15\\
31.3372394589037	14.9990864952337\\
31.4976505044438	14.9832738407417\\
31.6583743918602	14.9893014289905\\
31.8182629681938	14.9529671693675\\
31.9779429641122	14.9252847968432\\
32.1386360591969	14.9575414714014\\
32.2999529879726	15\\
44.422298771204	15\\
44.5819568546769	14.8955301704746\\
44.73905326511	14.730296706431\\
44.8945093247877	14.5763935117324\\
45.0484582175364	14.432665002377\\
45.2010273156772	14.2987524471722\\
45.3523037413952	14.1730815120087\\
45.6513439740833	13.9448839698775\\
45.9461918498204	13.7436570565227\\
46.2373238134523	13.5645308407393\\
46.525152118505	13.4049901044481\\
46.8100355097913	13.2621818565133\\
47.092303669715	13.1348107578674\\
47.3721960169972	13.019878388395\\
47.6499591748546	12.9162339601334\\
47.9257869722271	12.8223980303009\\
48.1998397110594	12.7366812997432\\
48.6079307223632	12.621682441895\\
49.0127859243859	12.5197060523976\\
49.5481216459429	12.4001241331973\\
50.0788683249837	12.2938693284562\\
50.7364724772496	12.1745998921073\\
51.5177286748114	12.0446405412231\\
52.5471152097449	11.8842859093856\\
53.8151160733749	11.6954174154102\\
56.2921059695416	11.3401826092083\\
56.4141464256982	11.330708188259\\
56.5357071096052	11.3056777976965\\
58.457746134758	11.0404702234477\\
61.0286201892177	10.7041107890556\\
62.0579858780323	10.5713697161009\\
62.1717683986614	10.5665545950383\\
63.0760880348401	10.464421519478\\
64.0833486723409	10.358111147604\\
64.9705312897069	10.2712038518656\\
65.0807136552246	10.252796252432\\
65.1911148312853	10.2512684817956\\
65.4113334361418	10.2304455639369\\
65.5214400367923	10.226601995377\\
65.6312183376847	10.211204648616\\
66.9418119932998	10.104291719792\\
68.3476681589824	10.0044758211619\\
68.4554690596391	10.0071875100844\\
68.7779358015572	9.9869079455395\\
69.8494292148676	9.9359642525506\\
71.1293275585449	9.89461021354342\\
71.554912692456	9.88334303947346\\
72.8298308006635	9.86469221237189\\
72.9349534610542	9.82249732970719\\
73.1424982245305	9.6981118168182\\
73.3477599265492	9.59027555820559\\
73.5509836069831	9.49326898719471\\
73.8523592066074	9.36139345293188\\
74.1498596469035	9.23978438819123\\
75.1157161028699	8.87167759933219\\
75.6772800899818	8.66548505816436\\
75.7704445456352	8.66508788886583\\
75.8619658714549	8.59757413703967\\
76.4963594886341	8.37398650543592\\
76.5858284071168	8.35029582178163\\
76.8516866239478	8.25177634297337\\
76.9398268821296	8.2271365596408\\
77.1147928906245	8.16100835215262\\
77.3749752332535	8.07220387064949\\
77.4612460992855	8.04956036333903\\
77.6324741510176	7.98544223057789\\
78.139044134867	7.81375628241101\\
78.2230233581396	7.81012055944186\\
78.3057539829665	7.75694695126842\\
78.3885193303962	7.72912603941602\\
78.4716939845031	7.72967476418776\\
78.5535097981827	7.67429981515724\\
79.9859619706507	7.2146556967276\\
80.0628375885275	7.18303361829498\\
};
\addplot [color=mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.95019765046828	0.0100000000000051\\
10.5963730839737	15\\
31.728274125765	14.998903020704\\
31.8953953966582	14.9852347907005\\
32.0620149293059	14.956003308116\\
32.2288720895623	14.9513737159274\\
32.3958838872623	14.9547158702256\\
32.5639133444028	14.9996736908477\\
42.3219510185011	15\\
42.489078161275	14.9358000601174\\
42.8133648467887	14.5428859840893\\
43.1292733748797	14.1807022164079\\
43.4379053780048	13.8548298932246\\
43.7398840664356	13.5552208295401\\
44.0358214291549	13.2801212081933\\
44.3262524900272	13.0278742696025\\
44.6115990601349	12.7952587325778\\
44.89227907862	12.580380707005\\
45.1686719145948	12.3834387192034\\
45.4411051086817	12.2016319029518\\
45.7098767088207	12.0336828935965\\
45.9752670107212	11.8782229822268\\
46.2375502735816	11.7349749222168\\
46.4969643276871	11.6028476318974\\
46.7537289573852	11.4807815111617\\
47.0080526191122	11.3681175732548\\
47.3853735296341	11.2151455401684\\
47.7581993684964	11.0791196153119\\
48.1270179837075	10.9581192371704\\
48.3708890975194	10.885202214142\\
48.7339814315096	10.7854792270572\\
49.094116309561	10.6964202564977\\
49.5702076889633	10.5915497905289\\
50.0421563159779	10.4995015714869\\
50.62690743537	10.3959950913202\\
50.975536495732	10.3511488023136\\
51.0911968762656	10.3267871349053\\
51.8964561232128	10.2133439955102\\
52.6936927397649	10.1145753952054\\
54.0433984856905	9.95883681387556\\
55.5926880669926	9.78946940432796\\
57.761248928459	9.56131349251146\\
59.8800781872335	9.34781683341468\\
63.1762428529438	9.04153864087203\\
63.3788383510947	9.02821363278984\\
64.9860974019313	8.90147168869017\\
66.9661132679527	8.76935531345563\\
69.309209508628	8.65552883984012\\
69.6971251335761	8.64360994972004\\
71.3401877797688	8.60178558109719\\
72.5927770869369	8.58624682484003\\
73.6515062458195	8.58218901045423\\
74.8066586713992	8.58807811412721\\
76.1563425312358	8.6070319432675\\
76.2522296203376	8.58375198600096\\
76.4412626431069	8.47807881794935\\
76.6282541473519	8.38656016637373\\
76.9054486039782	8.26644258379024\\
77.2694894638672	8.12395609072149\\
77.9803528753929	7.86871051126741\\
78.6698873697947	7.63458107353787\\
79.9101258129243	7.23203550853938\\
79.9906102144353	7.21143425614497\\
80.0706251155185	7.18127584626589\\
};
\addplot [color=white!20!mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.95021499204591	0.0100000000000051\\
10.6255124114347	15\\
31.8035094903284	15\\
31.9778427243095	14.9856924461595\\
32.1527385509851	15\\
40.0486773483645	15\\
40.2232351047084	14.9467334340181\\
42.1551285553124	13.1074629026831\\
42.6004068182417	12.7095682753121\\
43.1742384454244	12.2262803018233\\
43.590975997865	11.8971119205149\\
43.9971336822539	11.59472556648\\
44.3936272726083	11.3177160500117\\
44.7812694024823	11.0636621229864\\
45.1608195353143	10.8308399647699\\
45.5329503486417	10.6170421532711\\
45.8983040344436	10.4214808034594\\
46.2574649947326	10.2425501562945\\
46.6109687911952	10.0788759522741\\
46.9593054990437	9.92926048826216\\
47.3029333137181	9.79283443137324\\
47.6422593452285	9.66799971342213\\
47.9776597550451	9.55410546926203\\
48.4193509820004	9.41758980038409\\
48.8554112165078	9.29675732886993\\
49.2864801540785	9.1895855622012\\
49.7131155277532	9.09432065644633\\
50.2408959040142	8.9894840970738\\
50.7632771722764	8.89807949861054\\
51.2808467581637	8.81725946813893\\
51.8963360575996	8.73142393848879\\
52.6075309799625	8.64265877180949\\
53.4121686871266	8.55175934194592\\
54.4068129718341	8.44855793726639\\
56.2653640713342	8.26988245087665\\
57.5147933327848	8.15511832071786\\
57.6104174446168	8.15499315191391\\
57.7055784014963	8.13800977777692\\
58.7471484077805	8.04515131500827\\
58.8415071265143	8.04628659954935\\
58.9353603624099	8.02861561155711\\
59.2167646153763	8.00393084720797\\
59.3105999811048	8.00381891970848\\
59.4039888786773	7.98761171204285\\
61.1629596056746	7.83893432786957\\
63.1600918486838	7.68194940803006\\
63.250127644604	7.68208788889113\\
63.3397802570738	7.66857999893335\\
64.1441437500089	7.61029548850912\\
64.2334251284157	7.61365166047921\\
64.3222095430338	7.59805160590514\\
65.8234653480085	7.4994373756377\\
65.9114187746559	7.50223304278151\\
65.9989491455489	7.48902195684214\\
66.4363173764738	7.46319811402014\\
66.5238252904552	7.46546895149719\\
66.6109477344807	7.45330302415246\\
67.8265268871141	7.38720252306625\\
67.9995684154805	7.38648941147181\\
68.1721817070661	7.37431777410073\\
70.146663463054	7.3017363364321\\
71.6808345687403	7.26689219364948\\
72.4456780823856	7.25606815617469\\
74.0578887682001	7.24599580379909\\
75.330296367907	7.24994986213173\\
78.3931020432848	7.2860861243197\\
78.560629282172	7.20200494885124\\
78.7264912528946	7.12976571643688\\
79.0538481426435	7.00395251946118\\
79.4557539146962	6.86607750188341\\
80.005874168043	6.6881350168516\\
};
\addplot [color=white!50!red, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.95023391013059	0.0100000000000051\\
10.6573045270784	15\\
26.9655595819063	14.9969155783749\\
32.2202754906705	14.8509874695286\\
32.401173122131	14.8555138075521\\
32.5818934946949	14.8498148046638\\
32.7618181007577	14.814896750978\\
32.942345028288	14.8206432886101\\
33.1221142915468	14.7923912313131\\
33.2999301214063	14.700463445883\\
33.4793686208853	14.718594157698\\
33.6592439202475	14.7425788214571\\
34.0167680473141	14.6872084793145\\
34.1980190901348	14.7769137767704\\
34.3779283466711	14.7648976324962\\
34.5573354468097	14.7385281049705\\
34.7367387431142	14.7248702366341\\
34.9166390309425	14.7370252728356\\
35.0962787645968	14.7312126754752\\
35.2743609459153	14.6650961870938\\
35.4532287649842	14.6639381162173\\
35.6330059637177	14.6981050072799\\
35.8115059349083	14.6615471169322\\
36.1682534931331	14.6222396237228\\
36.7014495947033	14.5573127734661\\
37.0545641330525	14.4760170585865\\
37.2308643801846	14.4550032659976\\
37.581668661309	14.3764935421138\\
37.9301689834628	14.2838238054579\\
38.2759612037189	14.1753517771094\\
38.6186264810225	14.0503283920977\\
38.9577347018015	13.9085245127809\\
39.2928750475366	13.7501856091651\\
39.6236798259743	13.5767863022141\\
39.9498048399788	13.3895037277805\\
40.2710038044632	13.1914332495907\\
40.5870868474502	12.9849712833612\\
41.0513420145942	12.6642595756394\\
41.5036941835811	12.340859960309\\
43.3316562627779	11.0154847654424\\
44.1100497912651	10.487932501932\\
44.6091945267448	10.1704783597464\\
44.9740908831349	9.94995005087897\\
45.4489957957467	9.67771163662425\\
45.7971047036291	9.48935701206486\\
46.1388178728293	9.31359808721268\\
46.5852752235649	9.0984861020893\\
47.0221342301214	8.90301350911454\\
47.4503067663367	8.7259152369148\\
47.8706280211209	8.56574226860556\\
48.2838543576977	8.42091356674378\\
48.6906791400364	8.29021749214071\\
49.191182882066	8.14544051164164\\
49.5858454367461	8.04280095532467\\
50.0728552206223	7.92898785513242\\
50.553676214496	7.82948534637642\\
51.0290336504093	7.74197768692238\\
51.5931535930939	7.65036447708927\\
52.1512827592506	7.57061012759901\\
52.795811103826	7.48932043120527\\
53.5247407034488	7.40814151082556\\
54.4257413680647	7.31910101158689\\
55.5820279895835	7.21644653392524\\
57.5041757686378	7.06156022589677\\
60.5647168228901	6.83528608656889\\
63.0428193208542	6.66901033979367\\
64.7431637328512	6.56647097101457\\
66.3396554350277	6.4819468228724\\
67.5243886352199	6.42794272421996\\
69.1681264556123	6.3671699386536\\
69.2461946775173	6.36999932893573\\
69.3239685225334	6.36218410072095\\
70.6437612383145	6.32758454011714\\
72.0348099293324	6.30358066523549\\
73.8068124967903	6.2895636324982\\
75.1923369082617	6.29075354511104\\
76.65640781702	6.3026170366102\\
78.3565701621383	6.32713689794657\\
80.0644472597726	6.35939611380734\\
};
\addplot [color=white!60!mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.95025462993762	0.0100000000000051\\
10.6921279839925	15\\
16.982621054416	15\\
17.1684659289828	14.9379093377245\\
17.3501678666632	14.7878504412048\\
17.5304324682601	14.6501220897829\\
17.7094374198058	14.5245300189832\\
17.887306787492	14.4097962664537\\
18.0641469335208	14.3047793108465\\
18.2400534550262	14.2085513415943\\
18.4151124812788	14.1203221919582\\
18.5893955147417	14.039226962355\\
18.9358998244549	13.8960136608019\\
19.2800236954364	13.7743114288527\\
19.6221449482438	13.6705495894394\\
19.9625696269103	13.581663856809\\
20.3015547481863	13.5052625934165\\
20.6392989069658	13.4390273444216\\
20.9759862136308	13.3816690440541\\
21.4793072021726	13.3081139175526\\
21.9809077266734	13.2468358088045\\
22.4810976356095	13.1950479061196\\
23.1461671846646	13.1371237092546\\
23.9750354354114	13.0777071979183\\
24.8016645119527	13.0285601324197\\
25.9558065738636	12.9704519007512\\
27.4351731982886	12.9075131819877\\
34.603201552829	12.6452879949459\\
35.4094702282399	12.6040396563628\\
36.0523783690797	12.5630781195156\\
36.6927680881391	12.5101166872541\\
37.1709015874018	12.459612962991\\
37.6466354656001	12.3963841445393\\
37.9621531522547	12.34558872447\\
38.2761045105041	12.2866166435024\\
38.5882437320712	12.218548405246\\
38.8982970780788	12.1403274570316\\
39.2059930119524	12.0517255663972\\
39.5110442819546	11.9522109590259\\
39.8131722122869	11.8419684885327\\
40.1121134873832	11.7213899473728\\
40.4076317280208	11.5913467037381\\
40.6995221666062	11.4529749284012\\
40.9876226540893	11.307745381214\\
41.4123790646806	11.0795565191418\\
41.8280506888692	10.8441008164102\\
42.5004853910588	10.4473684762528\\
43.7716697130422	9.69006258303234\\
44.3731554300638	9.34543016567048\\
44.9541227399093	9.02709320275554\\
45.4052683461131	8.79180324689908\\
45.8452430342702	8.57328173494994\\
46.274873004862	8.37088992903462\\
46.6949376763302	8.18372262379478\\
47.1061760805424	8.01100135838631\\
47.5092826428798	7.8518677522531\\
47.9049045672834	7.70539771399174\\
48.2936599801628	7.57098685365845\\
48.770794833606	7.41829866012895\\
49.2390933197744	7.28149614509742\\
49.6994434768382	7.15924212911304\\
50.1527221833909	7.0501352853549\\
50.5997255316187	6.95287436668511\\
51.1288057933522	6.85011778631245\\
51.6508756126507	6.76066216722673\\
52.1668301769991	6.68262943115973\\
52.7620538229044	6.60370558444066\\
53.4346411672223	6.52640650867892\\
54.1828931987123	6.45209103293142\\
55.08704876877	6.37470417431514\\
56.1428712716115	6.29600600339683\\
57.8232540394156	6.18599531573679\\
59.8653160063535	6.06624298228267\\
63.46287573142	5.87696237575615\\
63.5385061634282	5.88322771713047\\
63.6137231609753	5.87362271967976\\
65.0366928744623	5.81085384792\\
66.8874645803531	5.74087129969749\\
68.2805098068638	5.69837933561506\\
69.8822595835063	5.66175445240995\\
71.76484270948	5.63627451694269\\
73.2810204329528	5.62812773958414\\
74.7965187342529	5.63100092053854\\
76.3865734234198	5.64476974982755\\
78.199921117612	5.67127469947442\\
80.023141707141	5.70589472891284\\
};
\addplot [color=white!80!mycolor1, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.95027742172536	0.0100000000000051\\
10.727286547214	15\\
15.3516468100096	15\\
15.5414949555728	14.8183292694846\\
15.7269078347219	14.5908215173338\\
15.9099310503764	14.3787534142632\\
16.0907489862127	14.1807685377782\\
16.2695302525724	13.9958697951718\\
16.4464260177321	13.8231524029929\\
16.6215721981122	13.6617602702566\\
16.7950994911727	13.51107285512\\
16.9671094982848	13.3700202525944\\
17.1377265978476	13.2384844263431\\
17.3070311188488	13.1153267977333\\
17.4751204305036	13.0002303844503\\
17.6420793584774	12.8926777598083\\
17.972916484255	12.6983222882967\\
18.3000969801689	12.5285213996746\\
18.6241004920997	12.3800766565884\\
18.9453396094715	12.2502003145757\\
19.2641664531121	12.1363561548124\\
19.5808854215568	12.036427666245\\
19.8957563010779	11.9485020214059\\
20.2090077524213	11.8710541873551\\
20.5208283701782	11.8024914709108\\
20.9862520819518	11.7140704944647\\
21.449270950979	11.6391685043094\\
21.9102307386571	11.5745737358831\\
22.5222846893195	11.5038274808523\\
23.1317539729164	11.4441968322038\\
23.8905802878119	11.3819032533444\\
24.7974893367252	11.3199447567066\\
25.8512870699426	11.2593031885403\\
27.2004989488143	11.1937559443522\\
28.9909003888071	11.1190552333275\\
34.7491621478592	10.9056668573385\\
35.9174545153054	10.8506582811827\\
36.6442738943865	10.8068998609077\\
37.2232344888272	10.7628482410094\\
37.799291324662	10.706823836524\\
38.2289084219438	10.6543455891749\\
38.6559207101181	10.590435316449\\
39.079757675995	10.5128751343648\\
39.3602335725424	10.4525974115631\\
39.6388000507487	10.3848273342139\\
39.9152479335509	10.3095085090701\\
40.1893651510404	10.2264424360374\\
40.4609485536753	10.1358435260398\\
40.7298077276703	10.0380870036255\\
41.1276206215007	9.87938603987423\\
41.5184476439706	9.7086371215903\\
41.9019477524922	9.52902240313713\\
42.401555122183	9.28161057067808\\
44.3774156743078	8.25530812237665\\
44.9165283351331	7.98650131408557\\
45.4387790499671	7.73704558501711\\
45.9454869819797	7.50709380998428\\
46.4379211059707	7.29588162482969\\
46.9172920349522	7.10253571778249\\
47.384732754944	6.92592966294796\\
47.8412768678462	6.76495496915975\\
48.2878664725455	6.61872316184626\\
48.7254796008079	6.48570806417466\\
49.1549508012548	6.36503304854746\\
49.6606481119686	6.23521629279674\\
50.1569370695776	6.12022926978142\\
50.6449079391909	6.01858613217311\\
51.1255353784216	5.92885231997538\\
51.6781686739642	5.83741111324603\\
52.2231310750621	5.75832580862672\\
52.8378919770416	5.68063193940759\\
53.5206976027914	5.60635483010078\\
54.1955163610318	5.54302495744619\\
55.0110145010605	5.47680033738314\\
56.0362282993556	5.40502841052687\\
57.3363750935708	5.32570187522184\\
59.0421998420893	5.23307492974429\\
61.3418283069872	5.12065027538183\\
63.1879947570783	5.03901705455112\\
65.3401196177496	4.95522002982776\\
66.9323179973342	4.90317082826999\\
68.6403462298319	4.85877948573619\\
69.9448748879797	4.83360225586573\\
71.6974766648139	4.8120989567399\\
73.3153799637893	4.80396465479836\\
74.9324482535852	4.80676078515859\\
76.6819853892126	4.82081040686515\\
80.0077002736832	4.87018480404454\\
};
\end{axis}

\begin{axis}[%
width=0.75\columnwidth,
height=0.069\textheight,
at={(0\columnwidth,0\textheight)},
scale only axis,
xmin=10,
xmax=80,
xlabel style={font=\color{white!15!black}},
xlabel={SOC [\%]},
ymin=3,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{R}_{\text{out}}\text{ [W/K]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
unbounded coords=discard,
filter discard warning=false,
x filter/.code={%
  \ifnum\coordindex<10\relax
  \else
    \pgfmathtruncatemacro{\m}{mod(\coordindex,5)}%
    \ifnum\m=0\relax\else\def\pgfmathresult{}\fi
  \fi
},
grid style={opacity=0.3}
]
\addplot [color=blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.95018169621687	13.9\\
31.3372394589037	13.8996924444458\\
31.4976505044438	13.4356357694253\\
31.6583743918602	13.4008411653038\\
31.8182629681938	12.1702447707613\\
31.9779429641122	12.1689173886788\\
32.1386360591969	11.2309133592293\\
32.2999529879726	5.43520139752002\\
32.4608735507094	5.45453074915503\\
32.943823448307	5.42865983188857\\
33.1048719737111	5.42660701167087\\
33.2659525762477	5.42020637684593\\
33.427064479553	5.40364831880134\\
37.947175808069	5.40364831880134\\
38.2704811786251	5.27485420848204\\
38.4321505066245	4.20004297276591\\
44.422298771204	4.20003096610915\\
44.5819568546769	4.55206626278034\\
44.73905326511	4.58702807308629\\
44.8945093247877	4.79036107504197\\
45.0484582175364	4.75263167960064\\
45.2010273156772	5.05863157813154\\
45.3523037413952	5.06184158477716\\
45.5023868212285	5.03453059191573\\
45.6513439740833	5.31787260829229\\
45.7992634420599	5.2935735204246\\
45.9461918498204	5.47620701567313\\
46.092201797137	5.47088713595721\\
46.2373238134523	5.59224348130644\\
46.3816244361541	5.64548066602138\\
46.525152118505	5.7342368618806\\
46.8100355097913	5.84621852940155\\
46.9514866376116	5.88780921174062\\
47.092303669715	5.96031413369472\\
47.2325276977974	6.005580729992\\
47.3721960169972	6.06318914762855\\
47.5113354498785	6.04079719277539\\
47.6499591748546	6.04220681767239\\
47.7881043239324	6.19989820740471\\
47.9257869722271	6.21533311213378\\
48.0630208737339	6.19438849926136\\
48.3362525556523	6.19846214352373\\
48.4722782309895	6.31695917174899\\
48.743224270104	6.38126263757637\\
48.8781771928124	6.36360656006312\\
49.0127859243859	6.42831169623526\\
49.1470812428126	6.41933635332009\\
49.2810548443135	6.4667859200418\\
49.4147372282946	6.45634380514826\\
49.5481216459429	6.5076887921568\\
49.6812190364609	6.51421561043722\\
49.8140357430411	6.5063696121681\\
49.9465879297708	6.50450426904348\\
50.0788683249837	6.49531007731839\\
50.2108898289651	6.495445596016\\
50.34265763617	6.48828152485271\\
50.4741791229952	6.4583422168372\\
50.6054521638454	6.65893834973758\\
50.7364724772496	6.63598491838768\\
50.8672547347178	6.62419886596128\\
50.9978032225335	6.6434120471137\\
51.1281255416145	6.63691076195343\\
51.647152735928	6.57552727150889\\
51.7763604721469	6.56808373026236\\
52.6748363216269	6.57200229014302\\
52.8023587788495	6.6028210022284\\
52.9296615372675	6.78314700962756\\
53.0567751554703	6.76808300864623\\
53.436884943342	6.74022599434016\\
53.5631761023077	7.02189588369336\\
53.6891603343514	7.00492999014082\\
53.8151160733749	6.96323309461954\\
53.9408085423126	6.95320964842794\\
54.0663127619788	6.94938079203696\\
54.191606143043	6.99086742899705\\
54.3167068211859	6.98568551700913\\
54.4416114909432	7.00876367435667\\
54.5663274703434	7.01069316660124\\
54.8151572222914	6.99642362178659\\
54.9392826707477	7.13728254471457\\
55.0632139191262	7.1207819907718\\
55.1869514115175	7.11094569169134\\
55.3104989985678	7.167275478946\\
55.4339434636394	7.15430547581876\\
55.5570576011655	7.19004175156543\\
55.6800389300163	7.176468852143\\
55.8028247061936	7.16821200738698\\
56.0478371759414	7.13481157133189\\
56.4141464256982	7.11173189098831\\
56.5357071096052	7.11325643857104\\
56.6571831968643	7.15795617549685\\
56.7784887465126	7.1441939320904\\
56.8995977560456	7.14013978840643\\
57.0205299977842	7.12782363216667\\
57.1412801629194	7.32863643959574\\
57.2619031700604	7.30544100837106\\
57.5024632291804	7.23490509620987\\
57.6225599543349	7.2105845019309\\
57.7423731979068	7.1953598277523\\
57.8620380481448	7.16866879601332\\
57.9815325938292	7.14992038320692\\
58.3389612527279	7.14746494336394\\
58.8130746193091	7.14869078779012\\
58.9311741694351	7.28019253108795\\
59.1668836244992	7.25359872914223\\
59.2844618918751	7.23086935495259\\
59.5191309685357	7.17428058294506\\
59.6362272309059	7.16156425539715\\
59.7532368885136	7.15334583694299\\
60.2192120665059	7.15148171727891\\
60.3353041854858	7.23841369409448\\
60.451265210663	7.21911158428117\\
60.5670210910278	7.56619807473025\\
60.6826458161523	7.60129968904896\\
61.1436176457851	7.5975579998651\\
61.3731577285432	7.59719444068151\\
61.4876926755146	7.69871511901572\\
61.7163289648509	7.7160567315495\\
61.8304349600929	7.70871070927058\\
61.9443769540305	7.70616021782692\\
62.1717683986614	7.71286980929364\\
62.2852898773526	7.77219057267054\\
62.3986714489551	7.77404966459875\\
62.5118971770453	7.76885020584196\\
62.7379828086795	7.74408882269945\\
62.8508280190971	7.81543351368481\\
62.9635135493332	7.81835963431232\\
63.0760880348401	7.80801830829266\\
63.1885212864839	7.80482243490854\\
63.5250388997903	7.74634764740081\\
63.6369666366426	7.73349607523348\\
63.7487053848951	7.72665133034694\\
63.8603282098304	7.72546611510627\\
63.9719232235282	7.78963891095039\\
64.0833486723409	7.79350654886203\\
64.1946594309408	7.7873594136514\\
64.3058577259771	7.77136167970023\\
64.41690383424	7.74077006203208\\
64.5278655032352	7.74710417175584\\
64.6387079270415	7.7478297246557\\
64.8600372096457	7.72926880532921\\
65.0807136552246	7.72589244929804\\
65.4113334361418	7.72804331002718\\
65.5214400367923	7.73637262468885\\
65.9601296258471	7.72454142075648\\
66.0695770791514	7.8186218541142\\
66.17892225019	7.80097615573868\\
66.2881893725393	7.80517800874219\\
66.3974053882318	7.78777478811297\\
66.5064534509882	7.75514574296677\\
66.6154324626815	7.76016632634477\\
66.7242621694624	7.75940405425\\
67.1589788942704	7.7266996237836\\
67.3758345166665	7.73027261310411\\
67.5923461379602	7.72884923252532\\
67.7004963476851	7.82393152297189\\
67.8085800775546	7.82032984254339\\
68.0244932612954	7.79863177359337\\
68.2400910158306	7.75973239652345\\
68.5630300908049	7.73794142697203\\
68.9926683167557	7.73808764873139\\
69.0999318169134	7.76058277127666\\
69.2071642436049	7.76344173248388\\
69.528536757661	7.74704804394182\\
69.6355531146307	7.75460159617278\\
69.956301390548	7.73864977641166\\
70.2766867001094	7.74067469817014\\
70.3833275200333	7.75095401297068\\
70.809865498447	7.73846626371621\\
72.2988758739626	7.73830679585588\\
72.4050950713084	7.7837288757339\\
72.5113024842547	7.79165113041893\\
72.7236709641217	7.7724945024062\\
72.8298308006635	7.7459649265025\\
72.9349534610542	7.76968935496028\\
73.2453976860684	7.62576875455194\\
73.3477599265492	7.63195368002179\\
73.4496059178287	7.73671678323257\\
73.5509836069831	7.72600748414226\\
73.6518902127476	7.72454971858672\\
73.7523410921441	7.70081310837668\\
73.8523592066074	7.69129321601334\\
73.951942466374	7.6709006898221\\
74.0511048923496	7.76028682279117\\
74.1498596469035	7.70869195150775\\
74.2482321487603	7.73146550950827\\
74.346160481575	7.74405080750674\\
74.4436605520597	7.72751851853198\\
74.5408263852468	7.7028795400502\\
74.6375762434702	7.7128839493778\\
74.733983186471	7.73041080894326\\
74.8299329740443	7.73832849069287\\
74.9255705975862	7.712247123396\\
75.0208387330291	7.78958051498054\\
75.1157161028699	7.75423140283866\\
75.2102459281955	7.80057753369952\\
75.3043651005712	7.74151040137635\\
75.3981123200757	7.77107195809702\\
75.4915145184298	7.71693396840222\\
75.5845821385681	7.75369988142013\\
75.6772800899818	7.68904011785455\\
75.7704445456352	7.75114576311832\\
75.8619658714549	7.79903606215369\\
75.9536029117977	7.74699465372014\\
76.0448802722458	7.79543579722366\\
76.135874275251	7.85650534097093\\
76.2264963414778	7.75905742113295\\
76.3168181864928	7.81428024168767\\
76.4067592710306	7.77106639086065\\
76.4963594886341	7.79192643769211\\
76.5858284071168	7.73145732492075\\
76.6747292562868	7.77457099562629\\
76.763369593181	7.73554558539345\\
76.8516866239478	7.73631619027658\\
76.9398268821296	7.78348571692621\\
77.0274501730672	7.67868288670317\\
77.1147928906245	7.76723812337436\\
77.2018333979219	7.76916379734135\\
77.2885536009777	7.79372633689252\\
77.3749752332535	7.75800714985947\\
77.4612460992855	7.76580544270048\\
77.5469887864583	7.74393445943275\\
77.6324741510176	7.68262698892607\\
77.7176284590422	7.73859647933385\\
77.8024897828346	7.76198098333069\\
77.8871068310997	7.79741374102018\\
77.9713659020064	7.66106907481723\\
78.0554161787254	7.72350308723203\\
78.139044134867	7.71155436278731\\
78.2230233581396	7.71134168190648\\
78.3057539829665	7.70653093795126\\
78.4716939845031	7.73385656290114\\
78.5535097981827	7.71255258665526\\
78.6354062452696	7.7910177916653\\
78.717092851554	7.76873096993147\\
78.7984469597944	7.81172690927355\\
78.8795544950908	7.75205588810107\\
78.9603553257379	7.9010536316523\\
79.0410303950832	7.73727164894427\\
79.1211538773441	7.71837758843293\\
79.2012732882099	7.76187971124554\\
79.2809907558805	7.7262363968436\\
79.3603064279411	7.73114505110112\\
79.4394372736352	7.69081889841105\\
79.5183184142931	7.76083227688854\\
79.5968755622559	7.72910583752736\\
79.6751960704451	7.73542897465175\\
79.7532743127917	7.79084334897433\\
79.831096305195	7.80001424453859\\
79.9085826146992	7.81850654589449\\
79.9859619706507	7.82909414604785\\
80.0628375885275	7.76254396230108\\
};
\addplot [color=mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.95019765046828	13.9\\
31.728274125765	13.8995411735171\\
31.8953953966582	13.0073807518923\\
32.0620149293059	12.3233249873734\\
32.2288720895623	12.279335467062\\
32.3958838872623	12.2754176791936\\
32.5639133444028	7.00036311978374\\
32.7314971251894	5.12838672245259\\
38.9516101425176	5.12846053188831\\
39.1200436167712	5.10123680159786\\
39.2884862407652	5.04640663119363\\
39.4569380114524	5.00157471105791\\
39.6253989732045	4.88905559257238\\
39.7938695036721	4.88796800929701\\
39.962349289148	4.83657168652162\\
40.1308382615055	4.7762285614874\\
40.2993364170298	4.75509111194994\\
40.4678434849054	4.70387705059676\\
40.6363594032243	4.632014761229\\
40.8048842056339	4.63136378225731\\
41.1419586316415	4.57093621015245\\
41.3105076188229	4.52500081194037\\
41.4790641904406	4.4932689859339\\
41.6476280671384	4.47459550600044\\
41.9847763761416	4.4058634603139\\
42.1533604297486	4.35122202748801\\
42.3219510185011	4.35129038256686\\
42.489078161275	4.38988986969098\\
42.6523619512839	4.79188696144415\\
42.8133648467887	4.75064745086382\\
42.9723039463438	4.7264046332356\\
43.1292733748797	5.28969036387161\\
43.2844690343239	5.28642663524492\\
43.4379053780048	5.59633228572389\\
43.5896836291345	5.49307411144817\\
43.7398840664356	5.51480098325457\\
44.0358214291549	5.5074727629019\\
44.1817051951372	6.17435110650769\\
44.3262524900272	6.13286706176108\\
44.469532373557	6.05721770166431\\
44.6115990601349	5.96085393041676\\
44.7525160838318	6.25360643304772\\
44.89227907862	6.14447915836045\\
45.0309889084144	7.29895548657228\\
45.1686719145948	7.26045578227853\\
45.3053630739262	7.44592144558358\\
45.4411051086817	7.44760981877882\\
45.5759220794641	7.70220416046777\\
45.7098767088207	7.68226923801259\\
45.842973868755	7.63905588172572\\
45.9752670107212	7.6334963794848\\
46.1067827614019	7.96011189706684\\
46.2375502735816	8.01498409128531\\
46.3676006959484	8.00478856271913\\
46.4969643276871	8.12552447804596\\
46.6256627988126	8.12066278700398\\
47.0080526191122	8.09353996542175\\
47.3853735296341	8.07942146619773\\
47.5101204882944	8.15567772880632\\
47.6343982130327	8.3291073155916\\
47.7581993684964	8.31597958355481\\
47.881561403259	8.39839728540403\\
48.0044952715606	8.38787061090666\\
48.1270179837075	8.39552117149529\\
48.2491303036272	9.3937367874491\\
48.3708890975194	9.30421683112519\\
48.492269140854	9.36324888144306\\
48.613296542258	9.35717800609032\\
48.7339814315096	9.38263425775177\\
48.8543405084823	9.40050927889509\\
48.9743819446351	9.40058432549311\\
49.094116309561	9.4181762086079\\
49.3327133968875	9.41585474219063\\
49.5702076889633	9.40463959145129\\
49.9245299135971	9.37878078289191\\
50.1595534878679	9.38007765146006\\
50.276728254937	9.38750324630195\\
50.393686785634	9.38390318763395\\
50.5104326505209	9.38667455468965\\
50.7432807264445	9.3844887529981\\
50.85942469082	9.41869964338098\\
50.975536495732	9.41405230096228\\
51.0911968762656	9.43764186767433\\
51.3221702162755	9.43288211425595\\
51.6672794735293	9.41970182484455\\
51.8964561232128	9.43187351066307\\
52.0108409378285	9.46491526068915\\
52.2390880437258	9.46381068631035\\
52.3529710131619	9.48681592601208\\
52.4667229732655	9.47360991286259\\
52.5802432507344	9.48595925927522\\
52.6936927397649	9.46458034205941\\
52.8069669014728	9.4677634326964\\
52.9200919909111	9.45031698049291\\
53.0330683716755	9.4468726957695\\
53.1458985619298	9.43746288910249\\
53.2585813187426	9.42354098378162\\
53.3711377828684	9.418388942942\\
53.8198987972404	9.42401874148752\\
54.1549479699106	9.41256726724936\\
54.5997672119732	9.42500391692961\\
55.0424060058849	9.42686608006804\\
55.1527282678177	9.44251545729996\\
55.2629143647208	9.48713933280931\\
56.1396717208865	9.44539889919139\\
56.2486739162069	9.56877304048244\\
56.357546391569	9.56091036629989\\
56.4662911904936	9.51983342019413\\
56.8999844579337	9.5181108701611\\
57.0080816105493	9.52756978760776\\
57.3316234859387	9.52281210613332\\
57.5466879823357	9.51523996440751\\
57.654030070428	9.54742532507798\\
57.8683424686697	9.54212768304507\\
58.0821546623369	9.52853050199391\\
58.1888809856939	9.55423972017221\\
58.401955605241	9.55171828930837\\
59.03831942687	9.51580362929241\\
59.7752667286841	9.51908499876895\\
59.8800781872335	9.56107940078404\\
60.4024231568886	9.53180201192428\\
60.5065460469781	9.57127429146465\\
60.6105513138173	9.5699177809997\\
60.7144696625122	9.55167365949532\\
60.9219286518892	9.55739906155559\\
61.1289719724569	9.55642855401358\\
61.4387140446667	9.54316217126029\\
62.4644188370549	9.54418403602801\\
62.5664164478901	9.5518182486046\\
62.6683363592662	9.53352329510446\\
62.7701223473465	9.57986628415912\\
62.8718158344516	9.57419249004627\\
62.9734155572225	9.55281802349302\\
63.0749293462077	9.54647259814671\\
64.9860974019313	9.54292101154176\\
65.085820609441	9.55597739947203\\
65.1854595013308	9.56213099053589\\
65.2850244132876	9.56063969576786\\
65.5832375050495	9.54342664458909\\
68.3365316000158	9.5438746957461\\
68.4340230111317	9.54853961304447\\
69.309209508628	9.54287744838042\\
74.0364694675764	9.54663468980681\\
74.3252353157124	9.54976683832469\\
75.1919846568395	9.55078147670318\\
75.3847261558996	9.55536743699138\\
76.1563425312358	9.54929152189978\\
76.2522296203376	9.58259010782467\\
76.3470321867592	9.55163164443385\\
76.4412626431069	9.59550342164935\\
76.5349838961085	9.58309266170914\\
76.6282541473519	9.561097160248\\
76.7210698004893	9.53226807674008\\
76.8134692182499	9.54186182549653\\
76.9054486039782	9.54603096955846\\
76.9970371571059	9.49991720848159\\
77.0882343427968	9.55426385359519\\
77.1790493354759	9.51830925657262\\
77.2694894638672	9.61025868002862\\
77.359583665154	9.57063172285206\\
77.449302232713	9.49236423929902\\
77.5386608346658	9.60473897441432\\
77.6276898270936	9.57159420920706\\
77.716323111229	9.60031974743924\\
77.8047083002498	9.56324559400691\\
77.9803528753929	9.56279794756131\\
78.0676718778264	9.57649358575506\\
78.1546708056753	9.58231010468893\\
78.2413607448163	9.52304770232041\\
78.3276846026993	9.5560598428121\\
78.4137510967649	9.54056714179339\\
78.5847935871851	9.59406891434696\\
78.6698873697947	9.58536482533269\\
78.7546668820785	9.56259603677231\\
78.8391188263156	9.5310446617364\\
79.007129276295	9.60074733375754\\
79.0907089992479	9.59127305977498\\
79.173990245772	9.6098673944563\\
79.256945971481	9.545288259801\\
79.3395679836002	9.56876940637099\\
79.4219146482935	9.53264550242361\\
79.5040008721229	9.51779268397074\\
79.5858120315234	9.5533044584035\\
79.6673039223255	9.56076284587999\\
79.7486083523395	9.64658322117512\\
79.8294926371989	9.59788213807742\\
79.9101258129243	9.54281119203728\\
79.9906102144353	9.54345064655546\\
80.0706251155185	9.51418336452627\\
};
\addplot [color=white!20!mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.95021499204591	13.9\\
31.8035094903284	13.8997118070561\\
31.9778427243095	4.96150545764993\\
32.1527385509851	4.61597759001678\\
40.0486773483645	4.61597434744728\\
40.2232351047084	4.64029093730193\\
40.3945106776019	5.05803374574124\\
40.5637746519644	5.02325844356317\\
40.7310546791021	5.11747134675198\\
40.8964072873444	5.11958419405329\\
41.0599021967519	5.35442320068529\\
41.221547423827	5.32804921296706\\
41.3813920199028	5.2947334352921\\
41.5394829408729	5.73114804193179\\
41.6958728679894	5.6957711172797\\
41.8505772827637	5.64657178110959\\
42.0036526842282	5.55604706010514\\
42.1551285553124	5.55426892333735\\
42.3050513403695	5.79772604524878\\
42.4534652101136	7.17411456091229\\
42.6004068182417	7.22420553638754\\
42.7459720332115	9.09866419745717\\
42.8900564335757	9.11095672722709\\
43.0328070493259	9.11372901358945\\
43.1742384454244	9.14441710873822\\
43.3143824487806	9.28766330524344\\
43.590975997865	9.27275268303137\\
43.7274891360811	9.24730021562263\\
43.8628629028374	9.24441327390957\\
43.9971336822539	9.59511236358307\\
44.1303333734801	9.57021278193406\\
44.2624844845504	9.55264427840099\\
44.3936272726083	9.52031581643949\\
44.5237835317696	9.49294081893333\\
44.6529897645184	9.4583876282324\\
44.9086492977157	9.43372839224591\\
45.1608195353143	9.43113514912852\\
47.6422593452285	9.43118009221563\\
47.7544751692552	9.50336616754873\\
47.8662736821692	9.49598581753737\\
47.9776597550451	9.47720359049872\\
48.3094839352992	9.46860884206879\\
48.4193509820004	9.45816984509213\\
48.5288681453794	9.45746718434373\\
48.6380431208688	9.45075993549494\\
48.9636233828744	9.44586636832436\\
49.0715318513919	9.48798588364141\\
49.1791488956391	9.48683418024544\\
49.2864801540785	9.4746799915177\\
49.3935341901701	9.47181096369088\\
49.7131155277532	9.45229458964984\\
49.8191403430567	9.54389961709336\\
49.9249238931466	9.53495617133891\\
50.0304727622371	9.52031117563091\\
50.1357961631332	9.55542395952536\\
50.2408959040142	9.70563045708518\\
50.4504585001741	9.72431041639632\\
50.554931133843	9.77518160869391\\
51.2808467581637	9.75966729860986\\
51.8963360575996	9.759290380748\\
51.9983706755728	9.77738558181619\\
52.6075309799625	9.75938757317137\\
56.747991650046	9.75923105323662\\
56.8442032593067	9.78326922695878\\
57.0363195855433	9.77834194785655\\
57.3237135708652	9.76638826994501\\
57.9908314559751	9.75941869099032\\
60.5186700040881	9.75951300278325\\
60.6110460196436	9.77257958270242\\
60.7953695034044	9.77090523167691\\
61.2546323213119	9.76142822898154\\
62.0757883343991	9.75958828136618\\
62.1665958405127	9.78527460387626\\
62.3479704913365	9.78308871892236\\
62.7097063111598	9.76231546351789\\
63.7873284476311	9.75999338766862\\
69.3763336222869	9.76009477683822\\
69.4620616855415	9.78350410704975\\
69.6334017333017	9.77956948058403\\
69.9756988983058	9.76185432339571\\
70.0612003743544	9.77875028063373\\
70.2321087666862	9.77645917906517\\
70.5736027200413	9.76176284518547\\
70.9146839708968	9.76046770414401\\
76.9445028216272	9.7661318233599\\
77.1146937339147	9.77164701565809\\
77.4552702771801	9.77305890482587\\
78.3931020432848	9.76767650745131\\
78.4771062356733	9.78324442494127\\
78.560629282172	9.83663561428196\\
78.6437540991165	9.82576943577699\\
78.7264912528946	9.75080019893548\\
78.8088641545395	9.80030844035824\\
78.8908614793856	9.74416697414284\\
79.0538481426435	9.80082779597102\\
79.1348557009422	9.75495324351733\\
79.2155275098637	9.77552059870257\\
79.2959134120382	9.76889754676515\\
79.375992417547	9.77720823879883\\
79.4557539146962	9.85659518269699\\
79.535234934275	9.78611303794568\\
79.6143732081926	9.82300954648063\\
79.6932529539606	9.80615404235328\\
79.7718546681235	9.76894244086118\\
79.8501420268489	9.7683727399849\\
79.9281416148662	9.75388139451937\\
80.005874168043	9.78604796311575\\
};
\addplot [color=white!50!blue, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.95023391013059	13.9\\
26.6021053196199	13.8997118070561\\
26.7838575198148	13.9077306036813\\
28.2363337612155	13.8997738127183\\
32.401173122131	13.8992599880604\\
32.5818934946949	13.8865677043374\\
32.7618181007577	13.8242223658118\\
32.942345028288	13.7805378193853\\
33.1221142915468	13.0059416441286\\
33.2999301214063	11.2414039811885\\
33.4793686208853	11.3921115286056\\
33.6592439202475	11.1429393066363\\
33.8381748945365	10.7514607709953\\
34.0167680473141	4.2\\
34.1980190901348	8.59918023886399\\
34.3779283466711	8.54230992736628\\
34.5573354468097	8.44515214607303\\
34.7367387431142	8.36500253792109\\
34.9166390309425	8.24317959077102\\
35.0962787645968	8.1839290320269\\
35.2743609459153	8.16005837596185\\
35.6330059637177	6.94946544719876\\
35.8115059349083	6.7691029983642\\
35.9900236237339	6.7634340539452\\
36.1682534931331	6.38423154534563\\
36.3462360514425	6.33918000045728\\
36.8782915885846	6.32875798050181\\
37.0545641330525	6.07010775091277\\
37.2308643801846	6.10345966630994\\
37.4065343191723	6.02941185410917\\
37.581668661309	6.05837454198283\\
37.7562299624898	6.05013834622918\\
38.2759612037189	6.01779415231253\\
38.4477162866222	6.06271532193223\\
38.6186264810225	6.05134795997611\\
38.7886519412345	6.07567790517412\\
38.9577347018015	6.07899651338383\\
39.1258277563647	6.22460114340549\\
39.6236798259743	6.17889402415544\\
39.7873427282438	6.17293922781683\\
39.9498048399788	6.15188921695287\\
40.1110282155449	6.45121513029341\\
40.2710038044632	6.40381500858986\\
40.4296885262462	6.39718236158021\\
40.74316460409	6.41628235055741\\
40.8979252492555	6.62294386602312\\
41.0513420145942	7.09614053178861\\
41.5036941835811	7.1206645436161\\
41.6518335770283	7.11792085012422\\
41.7986619502658	7.12094694442591\\
42.3731579770238	7.11099978928803\\
42.6529186452394	7.12002609346578\\
42.7909880103708	7.21642269779908\\
43.0636063682597	7.21051056677159\\
43.3316562627779	7.16448159800062\\
43.4640178042606	7.24750416733085\\
43.5953028530116	7.23655230479837\\
43.7255288171416	7.20916349284454\\
43.8547154726807	7.20215895787578\\
43.9828614813696	8.56234781932392\\
44.1100497912651	8.42077851422012\\
44.3614943028152	8.41250929289835\\
44.4858019584834	8.69723331996725\\
44.6091945267448	8.64712616547119\\
44.7316961936068	8.64644094763094\\
44.8533207088744	8.61204601301252\\
44.9740908831349	8.61026793213257\\
45.094027711566	8.61372533786333\\
45.2131406800177	8.76772843259455\\
45.3314595763575	8.74472111741258\\
45.4489957957467	8.74573090076404\\
45.5657702004998	8.82191048088274\\
45.7971047036291	8.79808466501403\\
45.9116958706452	8.81321442580675\\
46.0255988082939	8.85094404797434\\
46.1388178728293	8.94564541033995\\
46.3633112846434	9.04222202429604\\
46.4745981804592	9.05962919287734\\
46.6953526945032	9.05627180587595\\
46.8048463570896	9.0887372876814\\
47.1299570371518	9.07906596751442\\
47.5560904899103	9.07378486692069\\
47.661400281492	9.17763606419804\\
47.7662388654851	9.17763347044293\\
47.8706280211209	9.16451728004135\\
48.07808445377	9.15676560422223\\
48.1811709370457	9.29806463529972\\
48.2838543576977	9.33574705433483\\
48.3861356906439	9.36816073884243\\
48.4880269436632	9.36471436554804\\
48.5895370692062	9.40935178341792\\
48.6906791400364	9.44584110533047\\
48.7914769683018	10.5233925131621\\
48.8919024172702	10.5429286253037\\
48.9919925397578	10.5434626985947\\
49.0917498043425	10.5513671365332\\
49.191182882066	10.5803014434503\\
49.2903003289218	10.5798005541772\\
49.3891116739781	10.5955603485036\\
49.5858454367461	10.5940327744273\\
49.6837843552876	10.6279650833122\\
49.9759770433604	10.6125591881508\\
50.0728552206223	10.6741425925841\\
50.3620378125681	10.6552386040436\\
50.4579735099974	10.7207994894628\\
50.9343709754797	10.7273987956399\\
52.0586446026024	10.7238297420456\\
52.1512827592506	10.7500163687551\\
52.5204010479682	10.7415102911349\\
52.7041395242313	10.7313044237981\\
70.8759806075895	10.7296318453013\\
70.9533455320211	10.7353692235517\\
71.4944677135127	10.7299301034967\\
72.2662088413117	10.7296685033535\\
76.1166756995622	10.7338405569582\\
80.0644472597726	10.7315857619436\\
};
\addplot [color=white!60!mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.95025462993762	13.9\\
18.9358998244549	13.8997886106062\\
19.1082338153779	13.9055608273837\\
19.7925523410074	13.9055435141736\\
22.4810976356095	13.9003062930069\\
36.2127394420408	13.90032461142\\
36.372934272692	13.9067448899103\\
36.5329479151407	13.9988462699164\\
36.6927680881391	13.9739263385117\\
38.5882437320712	13.9719655211895\\
38.7435475996336	13.9808705252529\\
39.0524575064928	13.9781311451986\\
39.2059930119524	14\\
80.023141707141	13.9971857404725\\
};
\addplot [color=white!80!mycolor2, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
9.95027742172536	13.9\\
44.3774156743078	13.8996625621313\\
44.486647769095	13.9381094510287\\
44.702980234718	13.9342664071507\\
45.3356149341279	13.9370669817678\\
45.4387790499671	13.9727999544339\\
45.6432558328847	13.9793753619785\\
45.7445865987873	13.9949044766778\\
47.0116997233001	13.9912802295312\\
47.1056396673802	13.999841876229\\
48.1992949923951	13.9974516675551\\
80.0077002736832	13.9972495121594\\
};
\end{axis}
\end{tikzpicture}%

==> Images/Charging_PID_MPC/charging_comparison_conf.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.4\textwidth,
height=0.085\textheight,
at={(0\textwidth,0.462\textheight)},
scale only axis,
xmin=0,
xmax=1001,
xtick={0,100,200,300,400,500,600,700,800,900,1000},
xticklabels={\empty},
ymin=0,
ymax=16,
ylabel style={font=\color{white!15!black}},
ylabel={I [A]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
unbounded coords=discard,
filter discard warning=false,
x filter/.code={%
  \ifnum\coordindex<10\relax
  \else
    \pgfmathtruncatemacro{\m}{mod(\coordindex,5)}%
    \ifnum\m=0\relax\else\def\pgfmathresult{}\fi
  \fi
},
grid style={opacity=0.3}
]
\addplot [color=green!60!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	15\\
341	15\\
342	14.9880505252715\\
343	14.9400951381448\\
344	14.8675647287263\\
345	14.7799707042412\\
349	14.3992002139058\\
351	14.2293902577944\\
353	14.0785436625354\\
355	13.9418560157315\\
358	13.7515438312478\\
366	13.2659771954289\\
373	12.8516291393811\\
380	12.4522740279652\\
387	12.067763570742\\
394	11.6973039333811\\
401	11.3404625396834\\
408	10.9968469343997\\
415	10.6660301234098\\
422	10.3475229716161\\
430	9.99783801313703\\
433	9.87044744277239\\
};
\addplot [color=green!60!blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	6\\
1000	6\\
};
\addplot [color=red!40!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	15\\
120	14.9977903878927\\
122	14.9811265519037\\
124	14.9491145043552\\
126	14.903129152946\\
128	14.8445422464773\\
130	14.7747051684498\\
132	14.6948588222252\\
135	14.5588564742139\\
138	14.4065595276791\\
141	14.2411794904673\\
145	14.0051263687799\\
150	13.6927975969627\\
157	13.2383134760599\\
171	12.3257353464854\\
177	11.9481766344203\\
183	11.583896576043\\
189	11.2349293108691\\
194	10.9567487132955\\
199	10.69049733322\\
204	10.4363537654365\\
209	10.1943080362068\\
214	9.96419850613393\\
219	9.74574677362773\\
225	9.49854945071127\\
229	9.34536658118918\\
233	9.20795213283782\\
236	9.11809727812226\\
239	9.04105237752424\\
242	8.97753881407789\\
245	8.92771648498854\\
248	8.89121571795761\\
251	8.86719511673118\\
254	8.85442590970843\\
258	8.8522667245353\\
262	8.86342133545304\\
268	8.896403892884\\
294	9.06372819811565\\
304	9.10422207490421\\
321	9.15634548171806\\
354	9.25871441247443\\
395	9.39784717919395\\
410	9.46522751656062\\
430	9.55653545790551\\
437	9.57820540884893\\
438	9.47543563264935\\
439	9.23810917758681\\
440	8.9574940130808\\
441	8.71299845349176\\
442	8.55578342457397\\
443	8.50286781141244\\
446	8.6014643488802\\
454	8.87170044463267\\
458	8.98822398116067\\
459	8.97513478433245\\
460	8.90921373569142\\
462	8.73289765285665\\
463	8.67016188445427\\
464	8.64025875103994\\
465	8.64193117975674\\
467	8.69676340637989\\
469	8.75447424762854\\
470	8.76794575861254\\
471	8.76641811455693\\
473	8.73441074452364\\
475	8.70017362362569\\
477	8.68964135645876\\
484	8.70623561962566\\
488	8.69349330973841\\
494	8.69729547063287\\
507	8.70469749255585\\
520	8.72683064644912\\
535	8.76620849483231\\
540	8.78192869011684\\
541	8.76148078484391\\
542	8.7236128765702\\
544	8.62239569740063\\
547	8.46371455510632\\
549	8.37111899631816\\
551	8.29035665858282\\
554	8.18489438837412\\
559	8.02828064049652\\
568	7.76324717996226\\
576	7.5407933700817\\
577	7.51387816882152\\
};
\addplot [color=red!40!blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.00999999999999091\\
1	15\\
128	14.998903020704\\
129	14.9852347907005\\
130	14.956003308116\\
131	14.9513737159274\\
132	14.9547158702255\\
133	14.9996736908478\\
154	15\\
191	15\\
192	14.9358000601173\\
194	14.5428859840894\\
195	14.3580349398954\\
196	14.1807022164079\\
198	13.8548298932246\\
200	13.5552208295401\\
202	13.2801212081932\\
204	13.0278742696025\\
206	12.7952587325777\\
208	12.5803807070049\\
210	12.3834387192035\\
212	12.2016319029518\\
214	12.0336828935965\\
216	11.8782229822268\\
218	11.7349749222168\\
220	11.6028476318975\\
222	11.4807815111617\\
224	11.3681175732548\\
227	11.2151455401684\\
230	11.0791196153118\\
233	10.9581192371703\\
236	10.8506621428178\\
239	10.7547727471261\\
243	10.6422006718956\\
247	10.5440692962742\\
252	10.4374030549028\\
256	10.3620028322359\\
257	10.3511488023136\\
258	10.3267871349053\\
265	10.2133439955102\\
289	9.89702886819862\\
304	9.71949698677952\\
323	9.50641887370261\\
342	9.3073393152132\\
359	9.14323529377589\\
360	9.1376140019413\\
362	9.11570782088791\\
369	9.05390845757802\\
370	9.04153864087209\\
372	9.02821363278986\\
389	8.89420725397008\\
401	8.81254168113037\\
409	8.76436389821856\\
423	8.69361291711789\\
425	8.68460794623468\\
435	8.64697175709296\\
446	8.61579237119122\\
448	8.61131399151088\\
449	8.6027998111357\\
451	8.60870395516679\\
454	8.6002045670773\\
462	8.58972501283358\\
475	8.58224597007359\\
488	8.58719828393282\\
503	8.60703194326754\\
504	8.58375198600095\\
506	8.47807881794938\\
508	8.38656016637378\\
511	8.26644258379019\\
515	8.12395609072155\\
521	7.93185140971889\\
531	7.6345810735379\\
541	7.36169921090072\\
548	7.18127584626586\\
};
\addplot [color=black!10!red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	15\\
27	14.9966840394728\\
29	14.9719643835265\\
31	14.9249540183193\\
33	14.8579184544453\\
35	14.7729265667879\\
37	14.6718709283771\\
39	14.5564935317233\\
41	14.4284113306426\\
43	14.2891382405018\\
46	14.0623458679457\\
49	13.8180581184392\\
52	13.5603816892009\\
56	13.2023082060872\\
62	12.6488157865662\\
72	11.7249534811289\\
77	11.2765375512018\\
82	10.8425347619584\\
86	10.5072536399119\\
90	10.1834153130225\\
94	9.87153648837136\\
98	9.57194757445291\\
102	9.28483066525166\\
106	9.01024458317022\\
110	8.74814258617789\\
114	8.4983865871144\\
118	8.26098772791158\\
122	8.03831993659082\\
125	7.88310763683285\\
128	7.73942953882545\\
131	7.60837578636404\\
134	7.49084563679105\\
137	7.38752715239491\\
140	7.2988684272409\\
143	7.2250451717681\\
146	7.1659316304499\\
149	7.12108294293694\\
152	7.08973637168469\\
155	7.07083595836207\\
158	7.06308065081259\\
162	7.06750409360973\\
166	7.08534922581418\\
171	7.12083903684834\\
180	7.20223886281065\\
191	7.29868591420541\\
198	7.34681960047408\\
205	7.38199885156041\\
213	7.40718528453624\\
222	7.4199523692597\\
233	7.42056295220539\\
253	7.40436829966166\\
294	7.37253073642023\\
341	7.33282332289309\\
377	7.29088456967827\\
393	7.25928856872781\\
406	7.21988139722214\\
420	7.16263784579962\\
444	7.06163363628809\\
455	7.03074411113391\\
467	7.01137287438496\\
482	7.0021794365573\\
508	7.00247836034703\\
534	7.0138277300257\\
551	7.03370545711778\\
566	7.0641583990564\\
583	7.11268738676677\\
609	7.18780444071308\\
621	7.20812000754631\\
633	7.2150099428203\\
646	7.20881344905797\\
663	7.18640517143945\\
724	7.09449544777658\\
745	7.08161196698052\\
763	7.08381562964018\\
780	7.09921292274385\\
};
\addplot [color=black!10!red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.00999999999999091\\
1	15\\
30	15\\
31	14.9627833437523\\
32	15\\
33	14.9958650965457\\
34	15\\
35	14.9906418504345\\
36	15\\
40	15\\
41	14.9214189695728\\
46	14.4783696052771\\
50	14.1511973486531\\
53	13.919589851535\\
56	13.6978801732273\\
59	13.4879942348141\\
63	13.2228348349935\\
67	12.9756945348132\\
73	12.6356608464343\\
74	12.5859882886218\\
76	12.4750355164683\\
77	12.4271544248787\\
78	12.4278890536063\\
79	12.3284951337826\\
80	12.2756985206855\\
81	12.2351116450906\\
82	12.1854310859932\\
83	12.1443922861354\\
85	12.0489064326486\\
86	12.007892050912\\
87	12.0150457819154\\
88	11.9253495703919\\
89	11.9136862690203\\
90	11.8858329312935\\
91	11.8048966139813\\
93	11.7253868214461\\
94	11.7258671070936\\
95	11.7122777210196\\
96	11.7103021018905\\
97	11.6786352372806\\
98	11.6605942662969\\
99	11.6064636954557\\
100	11.5316794950058\\
101	11.4933282309312\\
102	11.4874502920943\\
103	11.4368248466214\\
104	11.4137558872435\\
105	11.4045802462477\\
106	11.3774423755399\\
107	11.2982832970503\\
108	11.2488243197756\\
109	11.2260023079067\\
111	11.1625206814123\\
112	11.1496281109927\\
113	11.1051361549387\\
114	11.0837322786198\\
115	11.084363566369\\
116	11.0712673166871\\
117	11.0798116356735\\
118	11.0662662052459\\
119	11.0812180312159\\
120	11.0628766895304\\
121	11.0342183722493\\
123	11.0175043060082\\
124	10.7999760817855\\
125	10.8038920754808\\
126	10.7767983754968\\
127	10.7799513417376\\
131	10.7626864152686\\
132	10.7649800443949\\
133	10.6212343185254\\
136	10.5936154019909\\
137	10.608941929038\\
138	10.587411977806\\
141	10.583680236093\\
142	10.563766095645\\
143	10.3933996874666\\
144	10.4037747410357\\
146	10.3970713858996\\
148	10.397848973047\\
150	10.3902665712305\\
151	10.4094035245057\\
152	10.3899237792369\\
153	10.3973240391514\\
155	10.3833172924509\\
156	10.3842707722555\\
157	10.3270452124559\\
158	10.2142073642689\\
159	10.1621370432407\\
164	10.172931039337\\
166	10.1385316568047\\
167	10.0894194827659\\
168	10.0923783306123\\
171	10.0682873072989\\
172	10.0273153502717\\
173	10.0288150607316\\
175	10.0156531861098\\
176	10.0176716997312\\
177	10.003111613627\\
178	9.96926498518621\\
179	9.97099289777088\\
180	9.95687330582564\\
182	9.94541987784817\\
185	9.93574939067867\\
186	9.94570673370606\\
187	9.93627095567717\\
190	9.93105994136738\\
191	9.92469278993246\\
192	9.93661543291591\\
193	9.92763335225573\\
194	9.7739655293899\\
198	9.77281757631181\\
199	9.75940867139002\\
200	9.76443655270464\\
204	9.74039169346599\\
205	9.71507321056561\\
206	9.71637443858515\\
209	9.68532029514211\\
210	9.67132530727667\\
211	9.67051665253609\\
212	9.66145279713567\\
214	9.65807715983772\\
216	9.63812406265185\\
218	9.62879936461718\\
224	9.62469888026033\\
225	9.61486258245498\\
226	9.55592576083552\\
227	9.54553191442915\\
229	9.54409301381736\\
231	9.52735110918366\\
236	9.51653328226871\\
237	9.51559586406688\\
238	9.529869066267\\
239	9.47448554614357\\
245	9.4321664280219\\
246	9.42985722657977\\
247	9.38971792211476\\
251	9.37674818898836\\
252	9.35881276528687\\
256	9.33583301140004\\
257	9.34667687250203\\
260	9.33608625758666\\
262	9.34233507580075\\
263	9.33303336638983\\
264	9.34544391406985\\
267	9.31132947928415\\
268	9.23557173971324\\
269	9.23772358565986\\
270	9.2208191691534\\
271	9.17794612308739\\
272	9.16594070517328\\
274	9.16265135431968\\
277	9.15332790731713\\
278	9.16049207190144\\
279	9.14871473987455\\
282	9.15006982784701\\
285	9.13508844528371\\
286	9.14019211178277\\
287	9.12673820541715\\
289	9.13165500568323\\
292	9.1413595657225\\
298	9.135831955463\\
299	9.10090627441957\\
300	9.01289612266248\\
301	9.02620269871431\\
302	9.01494541262605\\
303	9.02207111477298\\
304	8.92985877295075\\
310	8.92839857877641\\
312	8.93247836084515\\
322	8.9337137892278\\
324	8.86893442216274\\
325	8.87624774886751\\
328	8.86078467664538\\
332	8.85217249811524\\
335	8.85538985749713\\
336	8.85383628234933\\
337	8.86099248827679\\
338	8.85160153616437\\
341	8.85921782391438\\
342	8.85847199157922\\
343	8.86877679168606\\
345	8.86002900370568\\
348	8.86448100314044\\
349	8.84224475935298\\
350	8.83328038358979\\
351	8.84898661823695\\
355	8.84951715814668\\
356	8.85324562606945\\
357	8.84778560470488\\
359	8.85707552688234\\
360	8.85258775085833\\
367	8.87032974961573\\
371	8.85828222102555\\
372	8.84447137917857\\
374	8.7875079504787\\
375	8.8006713898792\\
377	8.80341542752308\\
378	8.76089608773327\\
382	8.7776641922037\\
383	8.77460223738285\\
384	8.73922945821721\\
385	8.75689954982226\\
386	8.7641007246325\\
388	8.76142088819336\\
389	8.77269964887489\\
390	8.80980190410457\\
391	8.81066779164462\\
392	8.82013650902161\\
394	8.8146489793229\\
397	8.82470984730435\\
398	8.81927531498764\\
399	8.76927942416137\\
400	8.83104758823356\\
402	8.83593292900514\\
403	8.80011956973601\\
404	8.85202298373429\\
405	8.85296213085064\\
406	8.86622333501055\\
407	8.84656521031513\\
408	8.85336822815589\\
409	8.84347444923708\\
411	8.85725420407459\\
412	8.85163617602177\\
413	8.8857662428353\\
414	8.89541809694629\\
416	8.88533092302521\\
417	8.89728038689861\\
418	8.88385551870567\\
420	8.88318548307598\\
421	8.89073025527182\\
422	8.88518819907688\\
424	8.88577096088102\\
425	8.95691644183501\\
430	8.95715492809552\\
431	8.98399350841521\\
432	8.96578007380901\\
433	8.96041812780516\\
434	9.00430493340093\\
435	8.95575371953066\\
436	9.01033564724969\\
437	9.00113321031881\\
438	9.0001516200258\\
439	9.02897906338421\\
440	9.02481757784608\\
441	9.03846598157656\\
442	9.03851011066604\\
443	9.00874922099274\\
444	8.87509525893472\\
445	8.87616144623883\\
446	9.10766194460848\\
449	9.10698786813452\\
450	9.06465728455669\\
453	9.04054553896628\\
454	9.04640667426543\\
455	9.1029750162254\\
456	9.10418869479531\\
457	9.09682584573761\\
458	9.10297523240422\\
459	9.07994300706605\\
476	8.95843292603377\\
489	8.88032801694567\\
495	8.85173423487197\\
506	8.80500609337037\\
507	8.80710882560993\\
509	8.79405928483902\\
523	8.75544628001558\\
535	8.73661110560192\\
550	8.72897958333681\\
563	8.73738699792295\\
577	8.76096120209297\\
589	8.79137278486292\\
590	8.75853077498584\\
592	8.65032291463865\\
595	8.51281947937184\\
598	8.39478422380603\\
601	8.28708513666163\\
611	7.9642239909914\\
613	7.90964390753231\\
614	7.88872631184347\\
615	7.84294317498575\\
616	7.84321076965523\\
617	7.78551364189468\\
618	7.77833346912041\\
619	7.72777337233606\\
621	7.67433566069917\\
622	7.66595747014605\\
623	7.61494832259939\\
624	7.58700324639631\\
625	7.56980481015194\\
626	7.53492136903844\\
627	7.52007773304388\\
628	7.47800428335756\\
};
\addplot [color=green!30!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0\\
1	15\\
14	15\\
15	14.5517231686166\\
16	13.94327516565\\
17	13.4609764565927\\
18	13.0489028682476\\
19	12.700390269069\\
20	12.4060566284206\\
21	12.1580951285223\\
22	11.9495564538108\\
23	11.7745491789731\\
24	11.6280928344172\\
25	11.5060155471355\\
26	11.404827683499\\
27	11.3216106560149\\
28	11.253918090196\\
29	11.1996927462111\\
30	11.1571975238733\\
31	11.1249590113604\\
32	11.1017215352857\\
33	11.0864098597767\\
35	11.0759889150735\\
37	11.0876828505051\\
39	11.116919276898\\
41	11.1601569233426\\
43	11.2146027721063\\
46	11.3125016548639\\
49	11.4247715169028\\
53	11.5893587631889\\
59	11.8539879222752\\
71	12.4030660297295\\
87	13.1298999578896\\
101	13.7526323582131\\
111	14.1852041488743\\
120	14.5609309093911\\
128	14.8810580071462\\
131	14.9973186303315\\
134	15\\
192	15\\
193	14.719485406889\\
194	14.0912038163866\\
195	13.3658664872387\\
196	12.7617334241002\\
197	12.4065077476927\\
198	12.3186392245559\\
199	12.4283770637397\\
200	12.6223844921469\\
201	12.7909172471723\\
202	12.861051175502\\
203	12.8090388737755\\
204	12.6542703121955\\
206	12.2247054665663\\
207	12.0426970419376\\
208	11.9173586232761\\
209	11.8485439365471\\
210	11.8202228837807\\
212	11.7936482371688\\
213	11.7590353455813\\
214	11.7003335481932\\
215	11.6210143099388\\
218	11.3524796735825\\
219	11.2799231111348\\
220	11.2207362833811\\
222	11.1306238337016\\
224	11.0489371113523\\
226	10.9543592767151\\
230	10.7518437175053\\
232	10.6670879240302\\
235	10.5592204989605\\
242	10.3249240920546\\
245	10.2388835615926\\
250	10.1129132827513\\
255	9.99990088995139\\
260	9.9012012480033\\
267	9.77869800025235\\
275	9.65521170808586\\
285	9.51572355316466\\
300	9.32215491103182\\
326	9.00232887165998\\
354	8.67024873462958\\
375	8.43462513588327\\
393	8.24607224406986\\
410	8.0816471381462\\
426	7.94049949771795\\
441	7.82162184501863\\
455	7.72374977924846\\
469	7.63946945475357\\
483	7.56922629850862\\
497	7.51296658683066\\
511	7.47020387948055\\
526	7.43838487970697\\
542	7.41877068783083\\
547	7.41533480658029\\
548	7.40354861215928\\
549	7.37569460957036\\
551	7.29849847277308\\
554	7.17840653222083\\
556	7.1086310937427\\
559	7.01910355691223\\
563	6.9162068853957\\
570	6.75206757319324\\
580	6.53158600653387\\
591	6.30414196382026\\
603	6.07044799202538\\
617	5.81244097242552\\
619	5.77663409519937\\
};
\addplot [color=green!30!blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	0.00999999999999091\\
1	15\\
11	15\\
12	14.7100894267239\\
13	14.2464024576574\\
14	13.82696632485\\
15	13.4655002671152\\
16	13.1375622579634\\
17	12.8472014407873\\
18	12.5930031767938\\
19	12.3738842229651\\
20	12.1784817744253\\
21	12.0075971858532\\
22	11.8587982362767\\
23	11.7294836981865\\
24	11.6175518104558\\
25	11.5210018629223\\
26	11.4414696677599\\
28	11.3105734096407\\
29	11.2624150028765\\
30	11.2250253931833\\
31	11.1955509186304\\
32	11.1735530356978\\
34	11.1483788313736\\
38	11.1359419369901\\
40	11.1443831366211\\
42	11.1727075403805\\
44	11.2164194012337\\
46	11.2720634249767\\
49	11.3722484433921\\
52	11.4866797009796\\
56	11.6532825330777\\
62	11.9187973469541\\
102	13.7195910258816\\
112	14.1510710374066\\
121	14.5257258859057\\
129	14.8448300926118\\
133	14.9988159734219\\
139	15\\
183	15\\
184	14.8547940745464\\
186	14.5411462407341\\
188	14.2467987649718\\
190	13.9690276446495\\
192	13.7078914886106\\
194	13.4623054519011\\
196	13.2284741954702\\
198	13.008917300845\\
200	12.8003531402404\\
202	12.603633529596\\
204	12.417328677535\\
206	12.2408875125831\\
209	11.9934152702338\\
212	11.7654749783848\\
215	11.5557314129587\\
218	11.3631959157954\\
221	11.186263041364\\
224	11.0241487687846\\
227	10.8755265962257\\
230	10.7393309307403\\
233	10.6150589686771\\
236	10.5011703087391\\
240	10.3648113971974\\
244	10.2434546375654\\
248	10.1356767410631\\
253	10.0162819760018\\
258	9.91142798168744\\
264	9.80029355753834\\
271	9.6854055194184\\
279	9.56740755274166\\
291	9.40574021152929\\
305	9.22806240141381\\
329	8.93420324882106\\
356	8.61495443300544\\
383	8.31627293295287\\
404	8.10427333289351\\
422	7.93952928020281\\
423	7.93923836380486\\
424	7.92306282218021\\
438	7.80852887924675\\
462	7.64189011161716\\
481	7.53794748893768\\
483	7.5289969981709\\
493	7.48496863990647\\
496	7.48364354947955\\
497	7.47168747124829\\
505	7.44370277545715\\
507	7.43800059755131\\
511	7.42633280126938\\
513	7.42149572154608\\
535	7.37828909734662\\
548	7.36405122572705\\
549	7.30201394671224\\
551	7.22808260026079\\
554	7.13285871398625\\
559	6.99576382324437\\
563	6.89580005855885\\
566	6.82375546838455\\
567	6.8058675200615\\
568	6.77584347021741\\
591	6.28762549298892\\
606	6.00117180033124\\
607	5.98772167081404\\
609	5.94662442820504\\
614	5.85718246060617\\
624	5.68153938228681\\
};
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.085\textheight,
at={(0\textwidth,0.347\textheight)},
scale only axis,
xmin=0,
xmax=1001,
xtick={0,100,200,300,400,500,600,700,800,900,1000},
xticklabels={\empty},
ymin=3,
ymax=15,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{R}_{\text{out}}\text{ [W/K]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
unbounded coords=discard,
filter discard warning=false,
x filter/.code={%
  \ifnum\coordindex<10\relax
  \else
    \pgfmathtruncatemacro{\m}{mod(\coordindex,5)}%
    \ifnum\m=0\relax\else\def\pgfmathresult{}\fi
  \fi
},
grid style={opacity=0.3}
]
\addplot [color=green!60!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	14\\
433	14\\
};
\addplot [color=green!60!blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	14\\
1000	14\\
};
\addplot [color=red!40!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	14\\
222	14\\
223	13.8640818930355\\
224	13.6210375331704\\
225	13.3834156977121\\
226	13.1515659306515\\
227	12.925871625195\\
228	12.7066842707131\\
229	12.4943224515634\\
230	12.2890720267904\\
231	12.0911863383766\\
232	11.9008864224332\\
233	11.7183612329279\\
234	11.5437678708755\\
235	11.377231839511\\
236	11.2188473295422\\
237	11.0686775461189\\
238	10.9267550976889\\
239	10.7930824526958\\
240	10.6676324852101\\
241	10.550349124175\\
242	10.4411481186773\\
243	10.3399179275692\\
244	10.2465207471915\\
245	10.1607936842224\\
246	10.0825500743479\\
247	10.0115809458413\\
248	9.94765663183603\\
249	9.89052851096073\\
250	9.83993087782926\\
251	9.79558291808348\\
252	9.75719077429312\\
253	9.7244496826562\\
255	9.67466016181947\\
257	9.64364125142345\\
259	9.62878550412279\\
261	9.62750079779562\\
263	9.6372960213381\\
265	9.65582341175605\\
268	9.69530954007757\\
272	9.76014207015203\\
279	9.87636259529029\\
283	9.93241640992244\\
287	9.9767165232696\\
291	10.0085588854057\\
295	10.0287330007312\\
299	10.0389514189163\\
304	10.0410510938258\\
311	10.0319254338991\\
329	10.0022992351822\\
338	10.0005288284242\\
349	10.0095437214489\\
369	10.0385535997973\\
381	10.0636975492469\\
389	10.0903759991907\\
396	10.1244282584911\\
403	10.1700006008572\\
412	10.2415279704371\\
421	10.312048253316\\
426	10.3415567310825\\
430	10.3563122774667\\
434	10.3612070322018\\
438	10.3550472155192\\
439	10.2503275150876\\
440	10.025977032264\\
441	9.78215648097364\\
442	9.59836993981855\\
443	9.52069847491646\\
444	9.55847365149509\\
451	10.4313550543894\\
453	10.6572643416039\\
454	10.7629782711568\\
455	10.8633084209023\\
456	10.9579305962131\\
457	11.0465882442172\\
458	11.1290869490512\\
459	11.205289208842\\
460	11.2372520166713\\
461	11.2168605414166\\
462	11.1765444237852\\
463	11.1448584863533\\
464	11.1408206209175\\
465	11.1714628690198\\
466	11.2329820309131\\
469	11.4754231444714\\
470	11.5474225520351\\
471	11.6007009817599\\
472	11.6361745394005\\
473	11.6584014201289\\
476	11.7057267542255\\
478	11.7566723478124\\
481	11.847706611623\\
483	11.8925846710077\\
485	11.9197041577238\\
488	11.944164105108\\
492	11.9703711966553\\
494	11.976840479128\\
497	11.9737912044548\\
500	11.9597674180086\\
504	11.9310490311932\\
508	11.8906756998227\\
513	11.8270993757534\\
520	11.7255287934063\\
533	11.5332270921955\\
539	11.4568299431513\\
541	11.4342887589803\\
542	11.4007282635398\\
543	11.3530393763418\\
546	11.1973040739462\\
547	11.1550336280155\\
548	11.1208310389607\\
549	11.0951922804721\\
550	11.0780589066053\\
551	11.0690342213607\\
552	11.0675428738383\\
553	11.0729428424245\\
554	11.084597807677\\
555	11.1019198289567\\
557	11.1515662632368\\
559	11.2186129254762\\
561	11.3007865690803\\
563	11.3964803485111\\
565	11.5044518018246\\
567	11.6236196115946\\
569	11.7529564613228\\
571	11.8914493379361\\
573	12.0380974862773\\
576	12.2712388284574\\
577	12.352001184461\\
};
\addplot [color=red!40!blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	13.9\\
18	13.8997118070561\\
128	13.8995411735172\\
129	13.0073807518922\\
130	12.3233249873734\\
131	12.279335467062\\
132	12.2754176791937\\
133	7.00036311978374\\
134	5.12838672245255\\
158	5.12846053188832\\
171	5.12846053188832\\
172	5.10123680159791\\
173	5.04640663119369\\
174	5.00157471105797\\
175	4.88905559257239\\
176	4.88796800929697\\
177	4.83657168652167\\
178	4.77622856148741\\
179	4.75509111194992\\
180	4.70387705059682\\
181	4.63201476122902\\
182	4.63136378225727\\
184	4.57093621015247\\
185	4.52500081194034\\
186	4.49326898593392\\
187	4.47459550600047\\
189	4.40586346031387\\
190	4.35122202748801\\
191	4.35129038256684\\
192	4.38988986969093\\
193	4.79188696144411\\
194	4.75064745086388\\
195	4.72640463323557\\
196	5.28969036387161\\
197	5.28642663524488\\
198	5.59633228572386\\
199	5.49307411144821\\
200	5.51480098325453\\
202	5.5074727629019\\
203	6.17435110650774\\
204	6.13286706176109\\
205	6.05721770166429\\
206	5.96085393041676\\
207	6.25360643304771\\
208	6.14447915836047\\
209	7.29895548657225\\
210	7.26045578227854\\
211	7.44592144558362\\
212	7.4476098187788\\
213	7.70220416046777\\
214	7.68226923801262\\
215	7.63905588172577\\
216	7.63349637948477\\
217	7.96011189706678\\
218	8.01498409128533\\
219	8.00478856271911\\
220	8.12552447804592\\
221	8.12066278700399\\
224	8.09353996542177\\
227	8.07942146619769\\
228	8.15567772880627\\
229	8.32910731559161\\
230	8.31597958355485\\
231	8.39839728540403\\
232	8.3878706109067\\
233	8.39552117149526\\
234	9.39373678744914\\
235	9.30421683112525\\
236	9.36324888144304\\
237	9.35717800609029\\
238	9.38263425775176\\
239	9.40050927889513\\
240	9.40058432549313\\
241	9.41817620860786\\
243	9.41585474219062\\
245	9.40463959145131\\
248	9.37878078289191\\
250	9.38007765146006\\
251	9.387503246302\\
252	9.3839031876339\\
254	9.38518880237564\\
255	9.3844887529981\\
256	9.41869964338093\\
257	9.41405230096223\\
258	9.4376418676743\\
260	9.4328821142559\\
263	9.41970182484454\\
265	9.43187351066308\\
266	9.46491526068917\\
268	9.46381068631035\\
269	9.48681592601213\\
270	9.47360991286257\\
271	9.48595925927521\\
272	9.46458034205943\\
273	9.46776343269642\\
274	9.45031698049297\\
275	9.44687269576946\\
278	9.41838894294199\\
282	9.42401874148754\\
284	9.41528637020917\\
285	9.4125672672493\\
290	9.42559895837019\\
293	9.42686608006807\\
294	9.44251545729992\\
295	9.48713933280931\\
303	9.44539889919145\\
304	9.56877304048248\\
305	9.56091036629994\\
306	9.51983342019412\\
309	9.51912844847368\\
310	9.51811087016108\\
311	9.52756978760772\\
314	9.5228121061333\\
316	9.51523996440756\\
317	9.54742532507794\\
319	9.54212768304512\\
321	9.52853050199394\\
322	9.55423972017218\\
324	9.55171828930838\\
330	9.51580362929246\\
335	9.51647078911049\\
336	9.52060403347991\\
337	9.5190849987689\\
338	9.56107940078402\\
343	9.53180201192424\\
344	9.57127429146465\\
345	9.56991778099973\\
346	9.55167365949535\\
349	9.55786753282405\\
351	9.55173968324323\\
353	9.54316217126029\\
363	9.54418403602801\\
364	9.5518182486046\\
365	9.53352329510449\\
366	9.57986628415915\\
367	9.57419249004624\\
368	9.55281802349305\\
369	9.54647259814669\\
372	9.54572278421517\\
376	9.54314052195332\\
384	9.54289907316888\\
388	9.54292101154181\\
389	9.555977399472\\
390	9.56213099053593\\
391	9.5606396957678\\
394	9.54342664458909\\
404	9.54303485815478\\
422	9.54387469574613\\
423	9.54853961304445\\
433	9.54284682748619\\
481	9.54663468980687\\
485	9.54862077580572\\
488	9.54936699345944\\
490	9.55245309790428\\
494	9.55333307899809\\
496	9.55368775913371\\
499	9.55143780593255\\
503	9.54929152189982\\
504	9.58259010782467\\
505	9.55163164443388\\
506	9.59550342164937\\
507	9.58309266170909\\
508	9.56109716024798\\
509	9.53226807674014\\
510	9.54186182549654\\
511	9.5460309695585\\
512	9.49991720848163\\
513	9.55426385359522\\
514	9.51830925657259\\
515	9.61025868002866\\
516	9.570631722852\\
517	9.49236423929904\\
518	9.60473897441432\\
519	9.57159420920709\\
520	9.60031974743924\\
521	9.56324559400696\\
523	9.56279794756131\\
524	9.57649358575509\\
525	9.58231010468887\\
526	9.52304770232047\\
527	9.55605984281215\\
528	9.54056714179342\\
530	9.59406891434696\\
531	9.5853648253327\\
532	9.56259603677233\\
533	9.53104466173636\\
535	9.60074733375757\\
536	9.59127305977495\\
537	9.60986739445627\\
538	9.54528825980105\\
539	9.56876940637096\\
540	9.53264550242363\\
541	9.5177926839707\\
542	9.55330445840355\\
543	9.56076284587994\\
544	9.64658322117509\\
545	9.59788213807747\\
546	9.54281119203722\\
547	9.54345064655547\\
548	9.51418336452627\\
};
\addplot [color=black!10!red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	14\\
114	14\\
115	13.6933970894386\\
116	13.3524612762864\\
117	13.0195436631342\\
118	12.6947856841897\\
119	12.3783274884502\\
120	12.0702976412836\\
121	11.7708134003657\\
122	11.4799811061814\\
123	11.1978965257155\\
124	10.9246451410353\\
125	10.6603023770392\\
126	10.4049337644929\\
127	10.1585950359911\\
128	9.92133215255001\\
129	9.69318126129065\\
130	9.47416858502766\\
131	9.26431024617727\\
132	9.06361202895187\\
133	8.87206908529652\\
134	8.68966559104047\\
135	8.51637436110798\\
136	8.35215643355923\\
137	8.19696063405263\\
138	8.050723133426\\
139	7.91336701293699\\
140	7.78480185198646\\
141	7.66492335440842\\
142	7.5536130296432\\
143	7.45073794489576\\
144	7.3561505640871\\
145	7.26968868783308\\
146	7.19117550790554\\
147	7.12041978672335\\
148	7.05721617008965\\
149	7.0013456387785\\
150	6.9525761007053\\
151	6.91066312224586\\
152	6.87535079392478\\
153	6.84637272172097\\
154	6.82345313276733\\
155	6.80630808077478\\
156	6.7946467344758\\
158	6.78658557164067\\
160	6.79685766330078\\
162	6.82303033312132\\
164	6.86269453983937\\
166	6.91350606312835\\
168	6.97322179978164\\
171	7.07491319447513\\
175	7.22330103704758\\
182	7.4842863678648\\
185	7.58685058486037\\
188	7.68016291754805\\
191	7.7626905385946\\
194	7.83353704990213\\
197	7.89234024636198\\
200	7.93917355166298\\
203	7.97445450311466\\
206	7.99886219065127\\
209	8.01326449450005\\
212	8.01865524150151\\
216	8.01367308568149\\
220	7.99715917916069\\
225	7.96414820137807\\
231	7.91236397952275\\
242	7.80315593213254\\
253	7.69792833547115\\
261	7.63165152789975\\
269	7.57536064811211\\
278	7.5225104856072\\
289	7.468851230312\\
305	7.40257781877483\\
329	7.31438507151722\\
354	7.2332342538084\\
373	7.1688442101065\\
382	7.12859902425453\\
389	7.0883110755035\\
396	7.03721254221648\\
402	6.98336654100308\\
408	6.92014592381918\\
416	6.82418615643905\\
431	6.63998372329945\\
436	6.58887666738019\\
441	6.54752295742355\\
446	6.51754954207991\\
451	6.49957029943459\\
456	6.49322737801458\\
461	6.49736537018134\\
467	6.51374845188332\\
474	6.54427237763059\\
484	6.59935356972903\\
508	6.73466123174069\\
539	6.90127982216802\\
548	6.96169121817036\\
557	7.03265000662793\\
566	7.1149379250071\\
577	7.22754837326534\\
592	7.38127671910922\\
599	7.44146520584684\\
605	7.48208168906751\\
610	7.50642027127435\\
615	7.52122461447345\\
620	7.52618647489101\\
625	7.52149283470681\\
630	7.50777275732446\\
636	7.4808009405383\\
643	7.43762368481123\\
651	7.3775791922385\\
685	7.10834831572129\\
694	7.05329670499248\\
703	7.00858051477792\\
712	6.9744941597578\\
721	6.95110064963353\\
730	6.93847243389268\\
739	6.93677380817485\\
748	6.94622879857991\\
757	6.96702818825929\\
766	6.99921871488198\\
775	7.04259794029838\\
780	7.07134773556106\\
};
\addplot [color=black!10!red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	13.9\\
3	13.8942948485998\\
28	13.8969059687927\\
29	11.4835915668036\\
30	9.76218153883519\\
31	9.71923524621684\\
32	7.46357596447706\\
33	7.42732406474624\\
34	6.22711701401568\\
35	6.1954646790914\\
36	5.32402167616692\\
37	4.97600786518581\\
38	4.67900065356787\\
39	4.42158756431797\\
40	4.20000000000005\\
259	4.20025965362868\\
260	4.21812623776509\\
261	4.20002831504178\\
269	4.20000237083343\\
434	4.20000000000005\\
435	4.20555135051916\\
436	4.20006390013793\\
510	4.20035037190166\\
573	4.20016695525158\\
589	4.20015337068605\\
590	4.21548142764016\\
591	4.25539743327874\\
592	4.28273413960073\\
593	4.24295660660073\\
594	4.33768281218443\\
595	4.28587889443281\\
596	4.21121836055045\\
597	4.23694941138115\\
598	4.23641117661452\\
599	4.34041452028077\\
600	4.26833284197858\\
601	4.30394406226685\\
602	4.24242672189757\\
603	4.25185985831808\\
604	4.20072204498842\\
605	4.20001073228912\\
606	4.27191506366557\\
607	4.2058884403375\\
608	4.22896355369846\\
609	4.20000000000005\\
610	4.20000000000005\\
611	4.24584687435902\\
612	4.23382025017406\\
613	4.24426235240094\\
614	4.20487747680841\\
615	4.28104826176093\\
616	4.27748917890233\\
617	4.24942520447189\\
618	4.25445035412736\\
619	4.21196377470153\\
620	4.20753591415996\\
621	4.22754999309041\\
625	4.21877221916793\\
626	4.30907102386686\\
627	4.2018695560547\\
628	4.20006957758551\\
};
\addplot [color=green!30!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	14\\
619	14\\
};
\addplot [color=green!30!blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	13.9\\
3	13.8943114552683\\
113	13.896753604122\\
548	13.89559900704\\
550	13.9239199210257\\
551	13.9132445898993\\
552	13.9127579067303\\
553	13.920663577461\\
554	13.9046954468234\\
555	13.9146743019434\\
556	13.9117881699576\\
557	13.9029234110147\\
558	13.9250676456678\\
560	13.9048384110089\\
561	13.9135415561178\\
562	13.930645923978\\
563	13.9206606556633\\
564	13.9282806747524\\
565	13.9186050909548\\
566	13.9227653323369\\
567	13.9058189446386\\
568	13.8980451125188\\
569	13.9044219133094\\
570	13.9262602556561\\
572	13.9077013335192\\
573	13.9058507878469\\
574	13.8926791760047\\
575	13.8957729184232\\
576	13.883512009522\\
577	13.8897840033979\\
578	13.8865418169948\\
579	13.8998932161539\\
580	13.8965224266167\\
582	13.8976099251937\\
584	13.8851909358236\\
585	13.8868496096025\\
586	13.8956590441351\\
587	13.8990889683444\\
588	13.9086974601797\\
589	13.9276822619203\\
590	13.9383413648231\\
591	13.9074319340081\\
592	13.9215239934883\\
593	13.9217581168061\\
595	13.9117840572278\\
596	13.9204257242144\\
597	13.9137211964592\\
598	13.91423070274\\
599	13.903100963958\\
600	13.8980910808733\\
601	13.8871995606004\\
602	13.8902158392181\\
603	13.908659885632\\
604	13.9067093735064\\
606	13.9092656820086\\
607	13.8759160569656\\
609	13.9339570999618\\
610	13.9337024186246\\
611	13.9472911694559\\
612	13.908515264952\\
613	13.9058544038843\\
614	13.9135682515748\\
616	13.9005607112559\\
617	13.9189148913508\\
618	13.9049710497083\\
620	13.9309730577129\\
621	13.9493706645294\\
622	13.9549311712589\\
623	13.9314160590785\\
624	13.9293944692826\\
};
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.085\textheight,
at={(0\textwidth,0.231\textheight)},
scale only axis,
xmin=0,
xmax=1001,
xtick={0,100,200,300,400,500,600,700,800,900,1000},
xticklabels={\empty},
ymin=3.6,
ymax=4.3,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{U}_{\text{c}}\text{ [V]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
unbounded coords=discard,
filter discard warning=false,
x filter/.code={%
  \ifnum\coordindex<10\relax
  \else
    \pgfmathtruncatemacro{\m}{mod(\coordindex,5)}%
    \ifnum\m=0\relax\else\def\pgfmathresult{}\fi
  \fi
},
grid style={opacity=0.3}
]
\addplot [color=green!60!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0	3.67797008461116\\
1	3.69779998211129\\
2	3.71712434017246\\
3	3.73536118084252\\
4	3.75236090083934\\
5	3.7681532452882\\
6	3.78281680620125\\
7	3.79643883151806\\
8	3.80910394580144\\
9	3.82089128296826\\
10	3.83187400403926\\
11	3.84211947669286\\
12	3.85168963814249\\
13	3.86064140847395\\
14	3.86893079148069\\
15	3.87665936316625\\
16	3.88396287624909\\
17	3.89086447774861\\
18	3.89740562429671\\
19	3.90361431802194\\
21	3.91513526670207\\
23	3.92560771767404\\
25	3.93517699033083\\
27	3.94395144211154\\
29	3.95200188763357\\
31	3.95936468108141\\
33	3.96604943001296\\
35	3.97205044733516\\
37	3.97735945162822\\
39	3.9819764932937\\
41	3.98591684795906\\
43	3.98921316283366\\
45	3.99191361636963\\
47	3.99407765818296\\
49	3.99577094707405\\
52	3.99757469803006\\
55	3.99868512665216\\
59	3.99940873919024\\
64	3.99958092657539\\
88	3.99928823889894\\
95	4.0001474144467\\
102	4.00155278891873\\
110	4.00377063951794\\
119	4.00692187072264\\
131	4.01184911040212\\
143	4.01733396064549\\
156	4.02386472187976\\
165	4.02893152541935\\
171	4.03285047411038\\
176	4.03674521201702\\
180	4.04049978859007\\
183	4.04380431613919\\
186	4.0475848602606\\
190	4.05334739878174\\
195	4.06133613025906\\
200	4.06931431287717\\
204	4.07506298355048\\
207	4.078839971148\\
211	4.08316268777412\\
215	4.08680013647535\\
220	4.09066527957077\\
227	4.09535882818693\\
258	4.11528594114998\\
268	4.12264579672143\\
277	4.12986628066443\\
286	4.13771648449358\\
294	4.14526167012332\\
302	4.15336493745576\\
310	4.16203809256604\\
318	4.17127524815146\\
327	4.18228966577072\\
337	4.19513895573584\\
342	4.20159851290424\\
343	4.20241768031394\\
345	4.20317394800651\\
347	4.20319738591394\\
358	4.20205093981957\\
411	4.20157522381794\\
433	4.20140093145102\\
};
\addplot [color=green!60!blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
21	3.59920712598353\\
24	3.60518291895607\\
27	3.61040467219232\\
30	3.61503683255876\\
34	3.62050472920851\\
38	3.6253541217352\\
43	3.63077085248233\\
49	3.63658385246708\\
56	3.64270434752382\\
65	3.6498875248551\\
77	3.65879301578241\\
106	3.68004606322438\\
118	3.68957003440983\\
131	3.70051579716835\\
159	3.72436551748683\\
169	3.73210242496759\\
178	3.73847055322153\\
187	3.74425704822784\\
197	3.75005953839911\\
208	3.75580698091903\\
221	3.76195951827185\\
238	3.76934169760284\\
267	3.78120281572615\\
313	3.80009060672614\\
346	3.81426546652392\\
381	3.82990523402418\\
422	3.84884455613485\\
474	3.87347611114228\\
503	3.88768962868119\\
519	3.89605455310175\\
531	3.90287376152048\\
541	3.9091225209196\\
550	3.91532389970803\\
559	3.9221365607699\\
569	3.93035316567489\\
598	3.95474269119529\\
607	3.96136472666853\\
616	3.96731705729417\\
625	3.97266563588403\\
636	3.97855535465726\\
649	3.98488172462419\\
667	3.99300681851219\\
745	4.02754055034097\\
767	4.03818918556499\\
787	4.04846226247957\\
806	4.05880736336053\\
825	4.06973780588748\\
845	4.08183184912946\\
868	4.09634385015931\\
905	4.12039575773383\\
936	4.14031745000045\\
956	4.15260340437101\\
974	4.16306673278859\\
991	4.17232759386093\\
1000	4.1769697511927\\
};
\addplot [color=red!40!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.523816993394803	3.52999999999997\\
1	3.68331830671343\\
2	3.70308770039298\\
3	3.72214491927207\\
4	3.7400549238771\\
5	3.75673056472567\\
6	3.77221888893348\\
7	3.78660192269035\\
8	3.79996647070061\\
9	3.81239571751678\\
10	3.82396717070048\\
11	3.83475240026166\\
12	3.84481727786692\\
13	3.85422235588021\\
14	3.86302328372858\\
15	3.87113250170671\\
16	3.87874901887994\\
17	3.88594951467621\\
18	3.89275651240359\\
19	3.89921062406825\\
20	3.90533923873681\\
22	3.91671856743426\\
24	3.92707020725356\\
26	3.93653454453954\\
28	3.94521477629871\\
30	3.95317672020883\\
32	3.96045251805037\\
34	3.96704896388417\\
36	3.97295930753671\\
38	3.97817589143062\\
40	3.9827006285102\\
42	3.98655124617812\\
44	3.98976280789054\\
46	3.99238543246577\\
48	3.99447982799222\\
50	3.99611222049907\\
53	3.99784088634726\\
56	3.99889414341862\\
60	3.99956475568774\\
65	3.9996986495172\\
88	3.99932195915142\\
95	4.0001158546595\\
102	4.00145927723747\\
110	4.00361465625292\\
119	4.00670884359283\\
122	4.00761426359543\\
125	4.00802166774884\\
128	4.00784608835704\\
131	4.00713264005731\\
134	4.00592694152363\\
138	4.00365137741846\\
142	4.00075351333908\\
147	3.99649203622891\\
154	3.98981676179778\\
172	3.97225311823138\\
179	3.96610726113738\\
186	3.96059179813119\\
192	3.95643061103874\\
198	3.95283227161951\\
204	3.94982510139778\\
210	3.94742960266024\\
216	3.9456570984438\\
222	3.9445064661046\\
228	3.94398349129472\\
233	3.94417552000948\\
237	3.94488086240585\\
241	3.94616586946734\\
245	3.94807852123824\\
249	3.95062436796911\\
253	3.9537621248686\\
258	3.95838239370255\\
264	3.96462766143713\\
282	3.98386206408816\\
289	3.99053782505871\\
297	3.99752058684828\\
307	4.00554926065161\\
323	4.0176536442458\\
346	4.03513713571033\\
362	4.04792579512377\\
375	4.05886691827186\\
387	4.06955161117151\\
397	4.07900982349679\\
407	4.08906440975147\\
417	4.09972397415095\\
429	4.11313151008926\\
437	4.1222506016893\\
438	4.122137974731\\
439	4.12026113949617\\
441	4.11484577837712\\
442	4.11294019168793\\
443	4.11217420455068\\
445	4.11299416722011\\
447	4.11452861105454\\
449	4.11657527810871\\
452	4.12028944252779\\
456	4.12592272159304\\
458	4.12887623947324\\
459	4.12989355040816\\
460	4.13023169555231\\
463	4.1299896746799\\
464	4.13031625567817\\
465	4.13101624425667\\
467	4.13319435103313\\
471	4.13780529163785\\
474	4.14009195929975\\
477	4.14249365122078\\
528	4.19014149186182\\
540	4.2006815968424\\
542	4.2016040443184\\
544	4.2018134113473\\
549	4.20139023656634\\
556	4.20103880781255\\
577	4.20089091222064\\
};
\addplot [color=red!40!blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.523441978785286	3.52999999999997\\
1	3.6833261750952\\
2	3.7030953524511\\
3	3.7221521457484\\
4	3.74006170623909\\
5	3.75673693701663\\
6	3.77222489781411\\
7	3.78660761695176\\
8	3.79997189860126\\
9	3.81240092619555\\
10	3.82397220619737\\
11	3.83475730764144\\
12	3.84482210136071\\
13	3.85422713902381\\
14	3.86302806949425\\
15	3.87113726979351\\
16	3.87875389386693\\
17	3.88595453632263\\
18	3.89276172115297\\
19	3.89921605974757\\
20	3.90534494121039\\
22	3.91672492271869\\
24	3.92707737187641\\
26	3.93654266854492\\
28	3.9452239983774\\
30	3.95318716284112\\
32	3.96046428388388\\
34	3.96706213445589\\
36	3.97297394484087\\
38	3.97819204195457\\
40	3.98271832859029\\
42	3.98657052729959\\
44	3.98978370084603\\
46	3.99240796988101\\
48	3.994504045285\\
50	3.99613815568023\\
53	3.9978694731152\\
56	3.99892547216643\\
60	3.99959987434318\\
65	3.99973869674022\\
88	3.99938648364059\\
95	4.00018819390948\\
102	4.00153953155268\\
110	4.0037040323117\\
119	4.00680850268873\\
129	4.0106683461596\\
131	4.01101709391287\\
132	4.01143046223524\\
133	4.01237533808705\\
139	4.01543797469617\\
145	4.01906133617081\\
151	4.02322428125785\\
158	4.02869409513517\\
164	4.03391210478719\\
169	4.03873775443355\\
173	4.04305353257678\\
177	4.04796496334075\\
180	4.05217874951427\\
183	4.05694855445631\\
186	4.062315619635\\
189	4.06822618221906\\
191	4.07238606713179\\
192	4.07368736203341\\
194	4.07240182785176\\
196	4.07035360115174\\
199	4.06661414112034\\
208	4.05459956950654\\
212	4.05006604166635\\
216	4.04623767147916\\
220	4.04312741748151\\
224	4.04068584498816\\
228	4.03885066188661\\
233	4.03729909373521\\
238	4.03644449588717\\
243	4.03615459856712\\
249	4.03639828539485\\
256	4.03730961582801\\
261	4.03828361542242\\
270	4.04052279889561\\
277	4.04258175897041\\
292	4.04769780933282\\
306	4.05313211527823\\
321	4.05958915534825\\
335	4.06624809658456\\
348	4.07302102092979\\
361	4.08045071387244\\
372	4.08725380583519\\
384	4.09528385146939\\
396	4.10393679611639\\
408	4.11320771237718\\
423	4.12561624056843\\
453	4.1524551922555\\
491	4.18739617573806\\
503	4.19789585595481\\
504	4.1984516741868\\
509	4.19891475721101\\
519	4.19917569071515\\
540	4.19931065467438\\
548	4.19937768369027\\
};
\addplot [color=black!10!red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.58299744725082\\
2	3.60512965461214\\
3	3.62494948261769\\
4	3.6424349172388\\
5	3.65787532583533\\
6	3.6715690716552\\
7	3.68376719403659\\
8	3.69467665616412\\
9	3.70446956740727\\
10	3.71329067144882\\
11	3.72126285205218\\
12	3.72849123389426\\
13	3.73506633003819\\
14	3.7410665206952\\
15	3.74655133881322\\
16	3.75159098652614\\
17	3.75623768315631\\
18	3.76053754598968\\
20	3.7682560612825\\
22	3.77502433342863\\
24	3.78106649641688\\
26	3.78656558655166\\
28	3.79150454340402\\
30	3.79582154584125\\
32	3.79958575463922\\
34	3.80285662073322\\
36	3.80568189855478\\
39	3.80915947281483\\
42	3.8117889580617\\
45	3.81361052759053\\
48	3.81465135873373\\
51	3.81494582619109\\
54	3.81454659096221\\
57	3.81352588178959\\
60	3.81197004688522\\
64	3.80922279982258\\
68	3.80591912544378\\
74	3.80026094727975\\
87	3.787058471259\\
96	3.77823327396277\\
104	3.77097449743212\\
111	3.76516432370192\\
118	3.759888185411\\
124	3.75587542717358\\
129	3.75302731654131\\
134	3.75074225421349\\
139	3.74910725459142\\
144	3.74818263201291\\
149	3.74799398899074\\
154	3.74852660153738\\
159	3.74972531214098\\
164	3.75150159268992\\
170	3.75424119946763\\
177	3.75802615400676\\
188	3.76462693281883\\
212	3.77914253029951\\
232	3.79048494664278\\
264	3.8086130353106\\
285	3.82116857887763\\
310	3.83675555087268\\
337	3.8541850298227\\
356	3.86700035950082\\
369	3.87634475290281\\
379	3.88411369789776\\
388	3.89173150453416\\
396	3.89909226974214\\
405	3.90799050501619\\
430	3.93321465906331\\
438	3.9403920995918\\
446	3.94693483659057\\
455	3.95363078149069\\
465	3.96044267218178\\
478	3.96864107009799\\
495	3.97871246776447\\
557	4.01482242162876\\
571	4.02386115611239\\
585	4.0334915512226\\
600	4.0444111325329\\
621	4.06035743181576\\
668	4.09681424069231\\
726	4.1418322663975\\
744	4.15510371014864\\
760	4.16634022587016\\
776	4.17697842254734\\
780	4.17954456277823\\
};
\addplot [color=black!10!red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
1	3.58300615106782\\
2	3.60513746900051\\
3	3.62495638394159\\
4	3.64244103780175\\
5	3.65788079121694\\
6	3.67157398636073\\
7	3.68377164500157\\
8	3.69468071688846\\
9	3.70447330091508\\
10	3.71329413255978\\
11	3.72126608899691\\
12	3.72849428952372\\
13	3.73506924277069\\
14	3.74106932527297\\
15	3.74655406747331\\
16	3.75159366830007\\
17	3.75624034494035\\
18	3.76054021288633\\
20	3.76825880791546\\
22	3.77502724498572\\
24	3.78106965141808\\
26	3.78656905878859\\
29	3.79412152327791\\
30	3.79651369730107\\
31	3.7983906713938\\
32	3.80112644904841\\
40	3.81940914913559\\
42	3.82174215005978\\
45	3.82404444749011\\
48	3.82561871977555\\
50	3.82634865950627\\
54	3.82717199020033\\
58	3.8273793424986\\
63	3.82704323037399\\
71	3.82587752260611\\
77	3.82479603676177\\
78	3.82518470499701\\
79	3.82453592004197\\
83	3.82394231699766\\
86	3.82350809921115\\
87	3.82393122775056\\
88	3.82337916535187\\
90	3.82368116539135\\
91	3.82321193487678\\
93	3.82303636460597\\
97	3.82417610775906\\
98	3.82445182588901\\
103	3.82419088928145\\
106	3.82481148987779\\
108	3.82428633786515\\
115	3.82530498941082\\
117	3.82619833630281\\
118	3.82658461586436\\
119	3.82728022841275\\
123	3.82893971497776\\
124	3.82726539843873\\
131	3.82990916337258\\
132	3.83049270853076\\
133	3.82958743159395\\
136	3.83062902379163\\
137	3.83128610965855\\
139	3.83213666411325\\
142	3.83372330329667\\
143	3.83256676454232\\
150	3.83615910964159\\
151	3.83697973493338\\
153	3.83817784555197\\
156	3.84009511629813\\
157	3.84020072980809\\
158	3.83966018839362\\
159	3.8396142598948\\
163	3.84171019157793\\
165	3.84287076772989\\
166	3.84330918919682\\
167	3.84342660966547\\
171	3.8456466319476\\
172	3.84586270437785\\
177	3.84881561345844\\
178	3.84913238611193\\
191	3.85777108517016\\
193	3.8593239211923\\
194	3.85848226387111\\
199	3.86138966349506\\
203	3.86406235255208\\
217	3.87284265817777\\
226	3.87890040115292\\
230	3.88152007628753\\
235	3.88503960925914\\
238	3.88751415713523\\
239	3.8877396600675\\
256	3.89901673670818\\
259	3.90146545102493\\
263	3.90474587676113\\
265	3.90649804178042\\
267	3.90799031063136\\
268	3.9080332566233\\
270	3.90944334874598\\
271	3.90977543136535\\
274	3.91196183899172\\
277	3.91443370677405\\
289	3.92643277050001\\
297	3.93643512530002\\
298	3.93772313983823\\
299	3.93864101702457\\
300	3.9388714773977\\
303	3.94261140536628\\
304	3.94275965433701\\
309	3.94867400133398\\
320	3.96301768460012\\
322	3.96552673165718\\
324	3.9671397381137\\
326	3.969349646002\\
337	3.98047293453351\\
340	3.98320186496096\\
345	3.98772853203047\\
348	3.99031800492526\\
350	3.99159982564424\\
352	3.99332310434932\\
370	4.00705287506207\\
372	4.00831016350241\\
375	4.0098127597231\\
377	4.01115151968679\\
378	4.01136204682234\\
383	4.01472654563645\\
384	4.01501445702979\\
387	4.01722740472167\\
389	4.01867110435205\\
390	4.01976087850687\\
398	4.02575123350277\\
399	4.02593343788158\\
400	4.02725283195741\\
402	4.0287897617668\\
403	4.02914625137635\\
404	4.03039995253687\\
416	4.03990045149953\\
418	4.04144275896169\\
424	4.04606207907273\\
425	4.04761255540507\\
433	4.05442999612353\\
434	4.05573880924226\\
435	4.05608051991965\\
436	4.05749549134885\\
438	4.05913171790303\\
439	4.06031355703919\\
443	4.06366196743204\\
444	4.06300970401514\\
445	4.06368322315154\\
446	4.06697006177865\\
449	4.07001742651221\\
450	4.07052389437899\\
454	4.07389789168064\\
455	4.075427021103\\
458	4.07831497500604\\
461	4.08066292115279\\
493	4.10704940717767\\
506	4.11866984548226\\
510	4.12236262892873\\
525	4.13657328159968\\
549	4.16005470699247\\
572	4.18233467285563\\
586	4.19528604858226\\
589	4.19797177819339\\
590	4.19844292994196\\
595	4.19890738698814\\
606	4.19924650127052\\
613	4.1993118305038\\
616	4.19959936842747\\
617	4.19931480122216\\
618	4.19955652102249\\
620	4.19933277978544\\
628	4.19934749674587\\
};
\addplot [color=green!30!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.29972213888334	3.52999999999997\\
1	3.92404995136735\\
2	3.94313972279258\\
3	3.96357067591327\\
4	3.98481601402875\\
5	4.00657230158424\\
7	4.05107480891616\\
9	4.09663089006654\\
11	4.14298291670104\\
12	4.1665732526335\\
13	4.19058056049732\\
14	4.21494256104609\\
15	4.22028160009893\\
16	4.21607662363522\\
18	4.21161708663931\\
20	4.20826538332994\\
22	4.20583357582791\\
24	4.20406924290944\\
27	4.20225641886066\\
30	4.2010746170838\\
34	4.20007033208799\\
40	4.19922734924489\\
49	4.19867267867767\\
64	4.19847403345943\\
94	4.19851768501849\\
131	4.19872444021564\\
134	4.1963609845302\\
138	4.19250074330375\\
145	4.18491359536824\\
153	4.17636673383595\\
158	4.171643487761\\
162	4.16841038974746\\
166	4.16580710024402\\
169	4.16436340451378\\
172	4.16344118668258\\
175	4.16311807396119\\
178	4.1634531837534\\
181	4.16445784242455\\
184	4.16606412520139\\
188	4.16885038512532\\
192	4.1718508849076\\
193	4.16816831560072\\
194	4.15859354714132\\
195	4.14655126725643\\
196	4.13538946760082\\
197	4.12736817917471\\
198	4.1232011927442\\
199	4.12223132859708\\
201	4.12397751254525\\
202	4.12390523339627\\
203	4.12231275089277\\
204	4.11929023273194\\
207	4.10727166071013\\
208	4.10412602134818\\
209	4.1017883794583\\
210	4.1001149842167\\
214	4.09475869563767\\
216	4.09101536892547\\
218	4.08716299584319\\
220	4.08394983770768\\
222	4.0814510716275\\
230	4.07292898624507\\
233	4.07036720230906\\
237	4.06763183495491\\
242	4.06477792498049\\
246	4.06304257323893\\
251	4.06144646679411\\
257	4.06017451531716\\
263	4.05952104955929\\
270	4.05935893289279\\
278	4.05979687678712\\
287	4.06088057764816\\
298	4.06283267826802\\
310	4.06555406443749\\
324	4.06935114533167\\
338	4.0737378905327\\
352	4.078690790054\\
366	4.08421685197106\\
380	4.09033543173371\\
394	4.09706758252639\\
408	4.10442826424685\\
422	4.11241878469491\\
436	4.12101931224311\\
451	4.13085816306034\\
467	4.14196186088907\\
487	4.15648848640308\\
543	4.19760264627712\\
548	4.200928466753\\
550	4.20135181463615\\
554	4.20120179998844\\
562	4.20082242174351\\
592	4.20066325204471\\
619	4.20059388039101\\
};
\addplot [color=green!30!blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.298895575377742	3.52999999999997\\
1	3.92405811751712\\
2	3.94314855038363\\
3	3.96357993474351\\
4	3.98482561911135\\
5	4.0065822450199\\
7	4.05108556852133\\
9	4.09664280802144\\
11	4.14299638981277\\
12	4.15513160022363\\
13	4.15917150947666\\
14	4.16287461367233\\
15	4.16687686917714\\
16	4.17032993957116\\
18	4.17633536336609\\
19	4.17919110781656\\
21	4.18387993636918\\
23	4.18771424174599\\
25	4.19079438209542\\
27	4.19348142861429\\
33	4.19858758556609\\
36	4.20002993483558\\
38	4.19993776074125\\
43	4.19902555576152\\
50	4.1985186613573\\
61	4.19842543038305\\
133	4.19927062677311\\
136	4.19691279905737\\
140	4.19310670391849\\
147	4.18563533475526\\
154	4.17824623920717\\
159	4.17352551466308\\
163	4.1702898032197\\
167	4.16769120983361\\
170	4.16626157673295\\
173	4.16536556304106\\
176	4.16508084618476\\
179	4.16546212860385\\
182	4.16651062709923\\
183	4.16699691657004\\
184	4.16517990765431\\
186	4.16053795676862\\
189	4.15279252285995\\
200	4.12340725630554\\
205	4.11140909049277\\
208	4.10488099227894\\
211	4.09890748422958\\
214	4.09349274852241\\
217	4.08862154887061\\
220	4.08426076410126\\
223	4.08037915879174\\
227	4.07589751942442\\
231	4.07212154756803\\
235	4.06898181588258\\
239	4.0664032075548\\
244	4.06386795077276\\
249	4.06199396849888\\
254	4.06067378974274\\
260	4.05969212809077\\
267	4.05923002593761\\
274	4.05933563319286\\
283	4.06011055316117\\
294	4.06175933100803\\
306	4.06421099950398\\
320	4.06773488829037\\
334	4.07185583606815\\
348	4.07653953417025\\
361	4.0813894824264\\
375	4.08716481170291\\
391	4.09450780353416\\
408	4.10319067431908\\
422	4.11101536765409\\
424	4.11220861797858\\
438	4.12073810101685\\
455	4.13184925175347\\
473	4.14436015334479\\
493	4.15889326964918\\
500	4.16410795952413\\
526	4.18331319728895\\
541	4.1941053126161\\
548	4.19898960142098\\
550	4.1988777747116\\
559	4.199216425592\\
624	4.19953195721587\\
};
\addplot [color=black, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	4.2\\
1001	4.2\\
};
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.085\textheight,
at={(0\textwidth,0.116\textheight)},
scale only axis,
xmin=0,
xmax=1001,
xtick={0,100,200,300,400,500,600,700,800,900,1000},
xticklabels={\empty},
ymin=0,
ymax=150,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi^-$ [mV]},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
unbounded coords=discard,
filter discard warning=false,
x filter/.code={%
  \ifnum\coordindex<10\relax
  \else
    \pgfmathtruncatemacro{\m}{mod(\coordindex,5)}%
    \ifnum\m=0\relax\else\def\pgfmathresult{}\fi
  \fi
},
grid style={opacity=0.3}
]
\addplot [color=green!60!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
4	152.32474195288\\
5	149.316905182666\\
6	146.662272229743\\
7	144.281776513922\\
8	142.118250349986\\
10	138.278127010235\\
12	134.889588535862\\
14	131.777159428066\\
22	119.780371491262\\
24	116.512297114241\\
26	113.066041867106\\
29	107.602931912423\\
36	94.5960476099455\\
38	91.1872729612946\\
40	88.0456971858307\\
42	85.210252904118\\
44	82.6972344250248\\
46	80.5036659200507\\
48	78.6123228831169\\
50	76.9969616626188\\
52	75.6268376961695\\
54	74.470118965819\\
56	73.496174458333\\
58	72.6769151540417\\
60	71.9874298748793\\
62	71.4061461667846\\
65	70.6977394655211\\
68	70.142151299471\\
71	69.701487324432\\
75	69.244681813562\\
80	68.8192303003713\\
86	68.4450729760697\\
94	68.0803714509669\\
106	67.675279715173\\
130	67.028640490919\\
148	66.4918485852518\\
155	66.1789676259222\\
160	65.851600486727\\
164	65.4740309770969\\
167	65.0839864014403\\
170	64.5606908301233\\
172	64.1131957984759\\
174	63.5656378740474\\
176	62.8969815297103\\
178	62.0842585617291\\
180	61.1038555819782\\
182	59.9336575131408\\
184	58.5561385428914\\
186	56.9622564859075\\
188	55.1556315747047\\
190	53.1560585892527\\
193	49.8817079467653\\
199	43.0975972408683\\
201	41.0074697986352\\
203	39.0894972162744\\
205	37.3715823905173\\
207	35.8646971526426\\
209	34.5656676338507\\
211	33.4610980730915\\
213	32.5313647016475\\
215	31.7540028495315\\
217	31.1062092990514\\
219	30.5664657713212\\
222	29.9178452414049\\
225	29.4149876230165\\
229	28.9004802358127\\
234	28.4140395328316\\
241	27.8846813622585\\
254	27.0620203306518\\
300	24.3277745009908\\
314	23.6377676971165\\
326	23.17060537361\\
336	22.8995871059893\\
341	22.8125579171277\\
342	22.8522206598294\\
343	23.0531374518482\\
344	23.3659673670796\\
346	24.1696883869084\\
350	25.8468268488871\\
353	26.9184562904293\\
357	28.1558025851282\\
370	31.9096985798352\\
381	34.9826975392558\\
391	37.647439951971\\
401	40.1795113637702\\
411	42.5716776761266\\
421	44.8218713214642\\
431	46.9331001674985\\
433	47.3392704732156\\
};
\addplot [color=green!60!blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
117	150.268620938293\\
123	147.079802117232\\
129	143.745086317532\\
137	139.148076383519\\
150	131.659706711741\\
156	128.356558471047\\
161	125.740527111358\\
166	123.277770487911\\
170	121.431103322725\\
174	119.701144390826\\
178	118.09095048567\\
182	116.600789507547\\
186	115.228555065161\\
190	113.970227788202\\
195	112.549068866373\\
200	111.284476430477\\
205	110.162322425419\\
210	109.168065467164\\
216	108.123730665756\\
222	107.219835075787\\
228	106.435337530735\\
235	105.646358492264\\
243	104.880695886013\\
252	104.156470005024\\
262	103.482460468176\\
274	102.808262141884\\
288	102.154408421018\\
305	101.492223451375\\
326	100.805925746535\\
353	100.05834686823\\
389	99.1984651215434\\
473	97.2499840692597\\
487	96.7733847045939\\
498	96.2763472823181\\
507	95.7355502509125\\
514	95.1911334048061\\
520	94.6072874468229\\
526	93.884470735774\\
531	93.1516120926385\\
536	92.2774788918681\\
540	91.4620226101623\\
544	90.5322094613424\\
548	89.479506622588\\
552	88.2981382880401\\
556	86.9862738643403\\
560	85.5471781666888\\
564	83.9901300365366\\
569	81.9025671170815\\
575	79.2507135364652\\
589	72.992249066485\\
594	70.9218180100327\\
598	69.3800528868672\\
602	67.9557461498497\\
606	66.656617759405\\
610	65.484714679267\\
614	64.4373954090784\\
618	63.5084735266084\\
622	62.6893495014849\\
627	61.804536842176\\
632	61.0549431323433\\
638	60.3053984209577\\
644	59.6891789097775\\
651	59.1018930489274\\
659	58.5607888612119\\
669	58.0208671809346\\
682	57.4629896792561\\
699	56.8701898170279\\
725	56.1035150679479\\
761	55.1731951101971\\
796	54.3887713640551\\
826	53.8388780318617\\
852	53.4879417943971\\
876	53.2914537599909\\
899	53.228792736465\\
923	53.2948102507299\\
948	53.4956838511451\\
976	53.8549019934371\\
1000	54.24683694884\\
};
\addplot [color=red!40!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	151.475843487102\\
6	148.569771852247\\
7	145.993631837075\\
8	143.675018486174\\
9	141.560933498901\\
11	137.792418054124\\
13	134.448940660596\\
15	131.361819247998\\
23	119.336920880235\\
25	116.0441185247\\
27	112.573297347926\\
30	107.082873311991\\
36	95.8787716703042\\
38	92.3869383002491\\
40	89.1425693418435\\
42	86.1930381826172\\
44	83.5625852978671\\
46	81.2546738555623\\
48	79.2566051882719\\
50	77.5448126075453\\
52	76.0897101768923\\
54	74.8595254613446\\
56	73.8229822557844\\
58	72.9509578012238\\
60	72.2173453269113\\
62	71.5993624057594\\
65	70.8473761796085\\
68	70.2590527706692\\
71	69.7938213959094\\
75	69.3134688834009\\
80	68.8686360183407\\
86	68.4803468789216\\
94	68.1054263872292\\
106	67.6937759402369\\
120	67.3138780923646\\
123	67.3558003185985\\
126	67.5283434821454\\
129	67.8137701800658\\
133	68.339700679591\\
137	68.9971305767081\\
142	69.9529133051236\\
149	71.4445350874704\\
170	76.0440909150291\\
177	77.3909250116853\\
183	78.403098682416\\
188	79.1224036409708\\
193	79.7089968980006\\
198	80.1437929758187\\
202	80.3694594740507\\
206	80.4762441707204\\
210	80.4554390374673\\
214	80.2996598844217\\
218	80.0035119125341\\
222	79.5643131681247\\
226	78.9811581508707\\
229	78.4385879264885\\
232	77.7899810798012\\
235	77.0221907075797\\
238	76.1244453659931\\
241	75.0895301038431\\
244	73.9151152537114\\
247	72.6050719200758\\
250	71.1705250971302\\
254	69.0978145309219\\
259	66.3439541385361\\
266	62.4731954224893\\
270	60.4028313553919\\
273	58.9666233707974\\
276	57.6487671440364\\
279	56.457347493038\\
282	55.3934719508636\\
285	54.4526796397461\\
288	53.6265413508772\\
292	52.6843875445694\\
296	51.8980455700263\\
300	51.2390501725266\\
305	50.5550001571621\\
311	49.8832590986092\\
318	49.2345535276808\\
328	48.4476950102037\\
345	47.2583567702951\\
383	44.7500218466978\\
433	41.5353009011029\\
437	41.3437278766432\\
438	41.8210661425023\\
439	42.9709208127738\\
440	44.3444200102834\\
441	45.5467272316159\\
442	46.3206417008913\\
443	46.5778561997029\\
447	45.8666805422533\\
456	44.1852248556082\\
458	43.856238884654\\
459	43.8977715814058\\
460	44.2058136714228\\
462	45.0552014085154\\
463	45.3570828323175\\
464	45.4959274059721\\
465	45.4767784036242\\
468	45.0165158516249\\
469	44.8616493247121\\
470	44.7800999405329\\
472	44.8270899823866\\
475	45.0634572208977\\
477	45.0999735682049\\
484	44.9703280209948\\
490	45.0155049509031\\
500	45.0051432846503\\
540	45.0008538435521\\
541	45.1198506702702\\
543	45.5868100050384\\
549	47.2419353811752\\
552	47.8997668226338\\
557	48.8323397048215\\
567	50.5241237298327\\
577	52.0986625796289\\
};
\addplot [color=red!40!blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
5	151.474617306988\\
6	148.568673581215\\
7	145.992629831475\\
8	143.674089179324\\
9	141.560058431081\\
11	137.791608349604\\
13	134.448150395651\\
15	131.361009551817\\
23	119.335677742256\\
25	116.042682635905\\
27	112.571642662858\\
30	107.08086361541\\
36	95.8761255002104\\
38	92.3841465456316\\
40	89.1396746877491\\
42	86.1900812274486\\
44	83.5596006594411\\
46	81.2516879984322\\
48	79.2536358770042\\
50	77.5418695568587\\
52	76.0867963836513\\
54	74.8566387797979\\
56	73.8201169182717\\
58	72.9481057249121\\
60	72.2144971482578\\
62	71.5965082474402\\
65	70.8444946785543\\
68	70.2561232333703\\
71	69.7908253507183\\
75	69.3103596392423\\
80	68.8653533765994\\
86	68.4768204700406\\
94	68.1015306317749\\
106	67.6892560009661\\
127	67.1174113285446\\
129	67.1225054084296\\
130	67.2098666092396\\
132	67.1636805173606\\
133	66.9632087266683\\
143	66.6118708022777\\
151	66.2087729414761\\
157	65.7867346444947\\
161	65.4019253025559\\
164	65.0244966949391\\
167	64.5338321475133\\
170	63.8813831376681\\
172	63.3246720463295\\
174	62.6426699781714\\
176	61.8073042436486\\
178	60.7881294182333\\
180	59.5547390237707\\
182	58.0805948648822\\
184	56.3485479026745\\
186	54.3573487390147\\
188	52.127606837497\\
190	49.7053860885502\\
191	48.4431933241417\\
192	47.516657900283\\
194	47.2313600505345\\
199	46.7400485522778\\
205	46.307447128631\\
212	45.933675504856\\
221	45.6101652044511\\
231	45.3845079661553\\
245	45.2116058542698\\
264	45.1228824327035\\
277	45.1013006789929\\
294	45.0927178559068\\
390	45.057849267458\\
448	45.0092117047777\\
449	45.0410363939861\\
451	44.9892710068673\\
456	45.0010257029597\\
496	45.007113537289\\
503	45.0091332852882\\
504	45.1376887316964\\
507	45.9586648303234\\
511	46.8586973735838\\
517	48.0261697792753\\
524	49.2632488020809\\
535	51.0449027357255\\
548	52.9679092976422\\
};
\addplot [color=black!10!red, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
12	151.24138421479\\
14	148.242830279721\\
16	145.535055013091\\
18	143.030726122252\\
21	139.509420909043\\
39	118.910647966951\\
43	114.34540832735\\
46	111.104270744208\\
48	109.083612590199\\
50	107.202035026437\\
52	105.476055578258\\
54	103.915751885799\\
56	102.525082765598\\
58	101.302710951052\\
60	100.243082100378\\
62	99.3375593602236\\
64	98.5754759932499\\
66	97.9433120405217\\
68	97.4322666404609\\
70	97.0290283625645\\
72	96.7216925532254\\
75	96.4164457854639\\
78	96.2684282964635\\
81	96.2484546947012\\
85	96.3787205517683\\
89	96.6449494191876\\
94	97.112443256719\\
101	97.9233038853124\\
113	99.4870983456555\\
124	100.886610456575\\
130	101.519184408047\\
135	101.927603028733\\
140	102.207274792334\\
145	102.348083258791\\
150	102.350118145683\\
155	102.223987062054\\
161	101.931685520455\\
168	101.453592618427\\
184	100.172044361642\\
195	99.3740852017219\\
205	98.7822819962678\\
215	98.3151202579907\\
227	97.8819499604481\\
244	97.4087148063195\\
283	96.4955634624182\\
323	95.5197864037484\\
337	95.0543778599232\\
347	94.5938731538936\\
354	94.1591094846684\\
360	93.6757792063202\\
365	93.1672162760526\\
370	92.5345969435057\\
374	91.9187801586367\\
378	91.1870647751865\\
382	90.3221406408616\\
386	89.3078049321463\\
390	88.1308895499748\\
394	86.7836260958621\\
398	85.2661669117061\\
402	83.5887769548876\\
406	81.7730759515324\\
411	79.3596487908244\\
426	71.9933818940614\\
430	70.2039657694895\\
434	68.5493245593622\\
438	67.0447636327214\\
442	65.6961064351847\\
446	64.5014019456885\\
450	63.4529673876863\\
454	62.5393787613455\\
458	61.7471765580644\\
463	60.9060473347918\\
468	60.2054614492822\\
474	59.5156350023565\\
480	58.9558165366326\\
487	58.4270966910732\\
496	57.8881841799057\\
507	57.3697196132636\\
522	56.7995587618093\\
608	53.8659162862235\\
622	53.540975391976\\
635	53.3639265435498\\
649	53.299872422907\\
666	53.3590145465544\\
688	53.5763566296439\\
721	54.0464781754496\\
773	54.78738030119\\
780	54.8616678378379\\
};
\addplot [color=black!10!red, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
12	151.240703709027\\
14	148.242192713251\\
16	145.534437987897\\
18	143.030110685878\\
21	139.508775302893\\
28	131.477177466853\\
31	127.939491951227\\
32	126.48777462682\\
34	123.780643945266\\
35	122.412284892003\\
39	116.363280736366\\
40	114.781351994524\\
42	112.373252796573\\
47	106.808853918653\\
50	103.735880643221\\
52	101.842582479354\\
54	100.087138305119\\
56	98.4816622968933\\
58	97.0209876889484\\
60	95.7115899788844\\
62	94.5441807369567\\
64	93.5075048965325\\
66	92.5935157443224\\
69	91.4411262602426\\
71	90.7903447293255\\
74	89.9836073235076\\
77	89.3673073091404\\
78	88.9859035337532\\
79	89.0165003407668\\
84	88.3803028015412\\
86	88.2015218303209\\
87	87.9292037036311\\
88	88.0387998068802\\
89	87.8611431019839\\
90	87.7528761123787\\
91	87.8570498440496\\
93	87.7796669209315\\
95	87.4744003804434\\
96	87.312352502479\\
99	87.2315069562475\\
100	87.3693408954852\\
101	87.3766062444557\\
102	87.2658427419557\\
103	87.3268085587209\\
106	87.1864175437557\\
107	87.3693731192842\\
108	87.4463976361508\\
110	87.4452679070341\\
111	87.4629018412028\\
112	87.4142221727782\\
113	87.4856354039844\\
114	87.4737474486216\\
117	87.2226931203492\\
118	87.1872941140277\\
119	87.0474307438518\\
123	86.9642619383048\\
124	87.6989312180365\\
125	87.6161680258754\\
126	87.6485815145278\\
128	87.5184130426558\\
131	87.3681356926226\\
132	87.2949286334991\\
133	87.7661317837\\
136	87.6915617143121\\
137	87.5760919392845\\
138	87.5977671022818\\
142	87.4583913013718\\
143	88.0379580723304\\
145	87.9119672390826\\
150	87.6932989354873\\
151	87.5718258583416\\
152	87.5942714060016\\
154	87.4944131236989\\
156	87.4194380652232\\
157	87.5851469823612\\
158	87.9603232745031\\
159	88.1109925810738\\
165	87.8672828522938\\
166	87.8949107407733\\
167	88.036119930683\\
169	87.9700061051393\\
171	87.9484881558451\\
172	88.0609025608246\\
176	87.9351394763009\\
177	87.9495278568558\\
178	88.036839801321\\
180	88.0047145127851\\
185	87.8894036171639\\
186	87.8130534210919\\
188	87.7697756044307\\
193	87.61133900534\\
194	88.1554252146434\\
203	87.9184813504643\\
213	87.8970079494472\\
216	87.8714738972611\\
220	87.7628131156758\\
225	87.6156651466015\\
226	87.8035086980433\\
228	87.7678786371662\\
231	87.7121063174864\\
237	87.4925334594135\\
238	87.3890854570386\\
239	87.5570076211026\\
249	87.3764615352609\\
250	87.2798768591506\\
255	87.1053037657909\\
256	87.0404226366179\\
258	86.8393053167366\\
263	86.3438105469089\\
264	86.1687219059648\\
267	85.8990588262736\\
268	86.0690615722013\\
269	85.9065330900679\\
270	85.8161354883813\\
271	85.8302748912748\\
273	85.5209975382817\\
276	84.9414090039792\\
279	84.2305061126917\\
283	83.0603240363693\\
285	82.4080689976803\\
286	82.0097912484548\\
287	81.6827023648019\\
290	80.3421005259208\\
293	78.8451507842459\\
296	77.2153212163998\\
298	76.0174798414185\\
299	75.5880558211005\\
300	75.4535782784491\\
301	74.7665125905269\\
302	74.1973429795094\\
303	73.5135844462981\\
304	73.3847332461618\\
308	70.8243506907089\\
315	66.0831610671901\\
317	64.8061712897829\\
320	62.9415121411997\\
322	61.7681426587301\\
324	61.0326526432885\\
325	60.4794615186465\\
329	58.6836620158932\\
332	57.4708991382475\\
334	56.7143499976237\\
337	55.6743795093111\\
340	54.832179300479\\
343	54.0056536640902\\
348	52.9862555413408\\
350	52.7835507856407\\
351	52.5497446682191\\
357	51.7247530232698\\
360	51.3625076395311\\
366	50.7111134887562\\
369	50.500696720253\\
372	50.3587369727184\\
374	50.4769461138289\\
376	50.2781214909619\\
377	50.2141223721599\\
378	50.3428428906797\\
383	49.9919735630343\\
384	50.0951481271842\\
386	49.8757853248121\\
389	49.6785603410799\\
390	49.4594010391545\\
398	49.0097598494124\\
399	49.1877539371434\\
400	48.8601201599599\\
402	48.740653616345\\
403	48.8555626061906\\
404	48.5721231367152\\
408	48.3750608053531\\
409	48.373412541345\\
411	48.217251826568\\
412	48.1966276894753\\
413	47.9936105008068\\
415	47.8690726538003\\
416	47.8555655583511\\
417	47.7544277154103\\
419	47.7252885578188\\
424	47.4911219839868\\
425	47.1153884772154\\
430	46.8858724685812\\
431	46.7154292974401\\
433	46.7364343753943\\
434	46.4862492414637\\
435	46.6695918319937\\
436	46.3693825876901\\
438	46.3286471840577\\
439	46.1487831422005\\
440	46.1241547291322\\
441	46.0157790527232\\
442	45.971704895163\\
443	46.0693671256183\\
444	46.6616875084776\\
445	46.6187049514579\\
446	45.4792961815479\\
449	45.3474958681247\\
450	45.5060876169101\\
454	45.4296014156015\\
455	45.1181058065137\\
458	44.9948326737021\\
459	45.0654968811617\\
488	45.0409797253467\\
496	45.0329544400774\\
589	45.0144958679749\\
590	45.1937683563181\\
593	46.0276475637943\\
596	46.7400935149163\\
601	47.7733124642415\\
612	49.7538729946175\\
615	50.2809449558355\\
616	50.3006727737948\\
617	50.6058068812763\\
618	50.6621150490391\\
619	50.9317010992993\\
621	51.2361128352019\\
622	51.2975300662202\\
623	51.5681399829119\\
626	52.0208235195216\\
627	52.1131934167597\\
628	52.3387137498303\\
};
\addplot [color=green!30!blue, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.740880665522468	165\\
1	131.730153646952\\
2	127.007652136279\\
3	123.031013043247\\
4	119.572740515706\\
5	116.481335555953\\
7	110.984232378548\\
14	93.0992094596018\\
15	93.699380602027\\
16	95.7324008126706\\
17	97.1480142210155\\
18	98.2622028965453\\
19	99.0762793392723\\
20	99.620599281403\\
21	99.9222969351455\\
22	100.009079744005\\
23	99.9064848131077\\
24	99.63787712213\\
25	99.2243140967729\\
26	98.6847604673112\\
27	98.0363324006684\\
28	97.2945616141194\\
30	95.5865514213714\\
32	93.6610972242147\\
35	90.5489418237831\\
40	85.308537726539\\
43	82.3847433368899\\
45	80.5849328370816\\
47	78.919624380398\\
49	77.3928943496577\\
51	76.0028750467962\\
53	74.7433949277724\\
55	73.6054418314671\\
57	72.5783798072557\\
60	71.220954337483\\
63	70.0499824489261\\
66	69.0303543041811\\
69	68.1314090824737\\
73	67.0816416988116\\
77	66.1597257263228\\
82	65.1355340333282\\
88	64.0351178432521\\
96	62.7070295200613\\
106	61.1835736131884\\
119	59.3443530601261\\
131	57.7401445657742\\
137	57.9589650707698\\
145	58.202090076537\\
151	58.2577660710663\\
155	58.1820348905079\\
158	58.0319985147731\\
161	57.7676324677734\\
164	57.3455972359294\\
166	56.9489828824293\\
168	56.4365534248986\\
170	55.7851331244111\\
172	54.9699136151895\\
174	53.9662358835842\\
176	52.7524031623517\\
178	51.3135355598447\\
180	49.6461257422684\\
182	47.7624641219394\\
184	45.6936387655686\\
187	42.3570261940977\\
191	37.8349076837142\\
192	36.7514102597372\\
193	37.3809052319931\\
194	40.1980190411717\\
195	43.8031717912704\\
196	46.8957851567916\\
197	48.634998115174\\
198	48.8092126648801\\
199	47.7595410859595\\
201	44.5806334551584\\
202	43.5635237153608\\
203	43.2471914840594\\
204	43.5451527669203\\
205	44.2131983952493\\
206	44.9613764278189\\
207	45.5489938793919\\
208	45.8426736359702\\
209	45.829343258948\\
210	45.5898771902143\\
212	44.9344828945658\\
213	44.7252820103523\\
214	44.6550766413616\\
215	44.7086245342672\\
219	45.1951728961251\\
221	45.1689872321958\\
225	44.9520171728067\\
228	44.9993139553778\\
232	45.0603347024235\\
241	45.0190213590186\\
254	45.011995072536\\
537	45.0010546180877\\
547	45.0009325231903\\
548	45.0674535102297\\
550	45.4456019460929\\
556	46.8296634920731\\
560	47.5453884338548\\
566	48.4617065238594\\
578	50.1442796326486\\
591	51.8323931439757\\
605	53.5230477454649\\
619	55.1089476623255\\
};
\addplot [color=green!30!blue, dashed, line width=1.0pt, forget plot]
  table[row sep=crcr]{%
0.740659641760544	165\\
1	131.728064197257\\
2	127.005879728298\\
3	123.029456513743\\
4	119.571329282488\\
5	116.480016652528\\
7	110.982978227314\\
11	100.923147640366\\
12	100.400297592678\\
13	101.228053687424\\
14	101.949494642193\\
15	102.433884360385\\
16	102.824077736743\\
17	103.076919837023\\
18	103.170564798553\\
19	103.092415984236\\
20	102.910598057833\\
21	102.607262845259\\
22	102.189829542628\\
23	101.669249152701\\
24	101.054768562325\\
25	100.356657537469\\
27	98.7029157053551\\
29	96.8727596889963\\
31	94.8194614851758\\
38	87.3813588081363\\
42	83.5703810160661\\
45	80.9092649519763\\
47	79.2732314134571\\
49	77.7601044374187\\
51	76.3725860976331\\
53	75.1081500822318\\
55	73.9605854123593\\
57	72.9213259408036\\
60	71.5438310507884\\
63	70.3532265031132\\
66	69.315899835377\\
69	68.4016841959491\\
73	67.3353567197671\\
77	66.4006384089023\\
82	65.3645095758624\\
88	64.2539066620246\\
96	62.9164854975965\\
106	61.3850197173168\\
118	59.6762183704265\\
133	57.6685665015918\\
149	58.1282455740964\\
154	58.1035871105046\\
158	57.9477902801433\\
161	57.7091347990033\\
164	57.3212961246553\\
166	56.9533733701759\\
168	56.475171592258\\
170	55.8640717819221\\
172	55.0955017563617\\
174	54.1444811312284\\
176	52.9881620120177\\
178	51.6094389590905\\
180	50.0013944440976\\
182	48.171879422545\\
183	47.1814734132195\\
184	47.0164630403707\\
194	46.5263258351069\\
218	45.6945275906232\\
231	45.4360680779192\\
246	45.2557600456803\\
269	45.1364915101699\\
313	45.1038284004861\\
410	45.0866767179025\\
411	45.0558248812223\\
413	45.0854142132174\\
548	45.0029742706894\\
549	45.3683017478656\\
552	46.0102708970431\\
557	46.8957500616073\\
566	48.2808935097846\\
567	48.3933928598886\\
569	48.7123886725351\\
577	49.8260145468216\\
581	50.3526583865857\\
591	51.6287220544051\\
606	53.4199257675959\\
608	53.6460948812069\\
623	55.3113889425441\\
624	55.4081576220357\\
};
\addplot [color=black, dotted, line width=1.5pt, forget plot]
  table[row sep=crcr]{%
0	45\\
1001	45\\
};
\end{axis}

\begin{axis}[%
width=0.4\textwidth,
height=0.085\textheight,
at={(0\textwidth,0\textheight)},
scale only axis,
xmin=0,
xmax=1001,
xlabel style={font=\color{white!15!black}},
xlabel={Time [s]},
ymin=0,
ymax=60,
ylabel style={font=\color{white!15!black}},
ylabel={$\text{T}_\text{c}\text{ [}^\circ\text{C]}$},
axis background/.style={fill=white},
xmajorgrids,
ymajorgrids,
unbounded coords=discard,
filter discard warning=false,
x filter/.code={%
  \ifnum\coordindex<10\relax
  \else
    \pgfmathtruncatemacro{\m}{mod(\coordindex,5)}%
    \ifnum\m=0\relax\else\def\pgfmathresult{}\fi
  \fi
},
grid style={opacity=0.3},
legend style={at={(1,0)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black, font = \tiny}
]
\addplot [color=green!60!blue, line width=1.0pt]
  table[row sep=crcr]{%
0	20\\
3	20.3486510448702\\
6	20.7421560177658\\
10	21.3189840021507\\
15	22.0978474080351\\
21	23.0848766527885\\
30	24.6240794202134\\
54	28.7685281894522\\
62	30.0869534671816\\
70	31.356525681399\\
78	32.5753219567028\\
86	33.7425132596526\\
94	34.8572881387598\\
102	35.9196485341133\\
110	36.9320331829957\\
119	38.0179796288716\\
129	39.1701280076214\\
140	40.3841392542481\\
152	41.6560593194322\\
165	42.9804624600097\\
179	44.3538999995685\\
212	47.5141769285989\\
225	48.7178245569003\\
237	49.7763520054174\\
249	50.7797883199053\\
261	51.7286316840886\\
273	52.6256125864795\\
286	53.5430756641827\\
299	54.406788020976\\
311	55.1525549687036\\
322	55.7861682241216\\
335	56.4791664201913\\
347	57.076859382095\\
354	57.3655400548712\\
362	57.6370167600867\\
370	57.855713540217\\
378	58.0252308262616\\
387	58.1611305225377\\
396	58.2429389222283\\
405	58.2744012348214\\
415	58.2546446865332\\
425	58.1818850597809\\
433	58.0886467199785\\
};
\addlegendentry{CCCV (6C) - 20$^\circ$C}

\addplot [color=green!60!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	20\\
8	20.1812609888847\\
21	20.5385606026591\\
93	22.5898273945284\\
136	23.7238931382302\\
196	25.2600830295819\\
225	25.9497194621405\\
250	26.4938229702778\\
275	26.9867562290824\\
303	27.4858636592612\\
338	28.0552935741737\\
386	28.7816454226194\\
448	29.6684551352917\\
509	30.4918617932253\\
613	31.8761375117234\\
661	32.5209727017561\\
698	32.9641358049356\\
734	33.3447599150408\\
768	33.6556829872126\\
799	33.8898979019477\\
834	34.0999738812754\\
1000	35.016647475588\\
};
\addlegendentry{CCCV (2.4C) - 20$^\circ$C}

\addplot [color=red!40!blue, line width=1.0pt]
  table[row sep=crcr]{%
0	20\\
1	20.017622237355\\
4	20.3707633942436\\
8	20.9081272093571\\
12	21.5003091098354\\
17	22.2916972471635\\
24	23.457267444064\\
34	25.1824415721969\\
52	28.2993950598687\\
61	29.7975053798071\\
69	31.0783439489206\\
77	32.3086156396591\\
85	33.4874204328692\\
93	34.613937075324\\
101	35.6878582851757\\
109	36.7109890663507\\
118	37.8073645753586\\
127	38.8504229539417\\
134	39.6118535523835\\
141	40.3179095043556\\
147	40.8746503038893\\
153	41.3853393689964\\
159	41.8504189556493\\
166	42.3374695756441\\
173	42.7681656155989\\
180	43.1467507937743\\
187	43.4777132662105\\
195	43.8033994294539\\
203	44.0792305659241\\
212	44.3375461408064\\
222	44.5693524622626\\
232	44.7476975778804\\
241	44.8529035874775\\
250	44.9066946933315\\
262	44.9226650080179\\
340	44.9210910990494\\
439	44.9214942488592\\
445	44.8784622438825\\
458	44.7798037269494\\
485	44.6777404750291\\
504	44.6776082477217\\
554	44.7097866817646\\
566	44.6224031842434\\
577	44.5112372553766\\
};
\addlegendentry{PID - 20$^\circ$C}

\addplot [color=red!40!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	20\\
1	20.017624324945\\
4	20.3707655548346\\
8	20.9081075436534\\
12	21.50024087543\\
17	22.2915293784329\\
24	23.4568868687562\\
34	25.1816127151836\\
52	28.2973513151908\\
61	29.7946707702075\\
69	31.0747136627681\\
77	32.304109465658\\
85	33.4819645495002\\
93	34.6074638259464\\
101	35.6803061385158\\
109	36.702302540606\\
118	37.7973424774891\\
128	38.9573461819978\\
135	39.727231497711\\
139	40.1163128014171\\
144	40.5452424252695\\
149	40.9242753509907\\
155	41.329126682337\\
162	41.7504303720657\\
171	42.2357435690952\\
181	42.7211599041339\\
191	43.1509257592269\\
196	43.3283018651359\\
202	43.4731035926254\\
209	43.5842074846677\\
284	44.5395782552002\\
300	44.6676825237481\\
317	44.7529248584763\\
335	44.7904533030459\\
353	44.7744211166317\\
370	44.7100491540072\\
388	44.5913077734289\\
413	44.3694051611305\\
464	43.9080136498975\\
497	43.6689518441445\\
515	43.5282425688401\\
528	43.3656926608489\\
542	43.1402433194622\\
548	43.0295587545875\\
};
\addlegendentry{MPC - 20$^\circ$C}

\addplot [color=black!10!red, line width=1.0pt]
  table[row sep=crcr]{%
0	35\\
1	35.0117055932299\\
4	35.2662261956241\\
8	35.6685390695012\\
13	36.2278725976246\\
22	37.2999146663193\\
39	39.3334859013316\\
46	40.1125763948419\\
52	40.7348128049044\\
58	41.309152984541\\
64	41.8329365737587\\
70	42.306257317839\\
76	42.7303533642257\\
82	43.1078837181511\\
89	43.4937884558693\\
96	43.8261184652562\\
103	44.1102640120886\\
111	44.38264005546\\
119	44.6057572410186\\
127	44.7807133051533\\
135	44.9063515766738\\
143	44.9846805027216\\
152	45.0236925013562\\
164	45.0193957475984\\
213	44.9388508883083\\
419	45.0391065025583\\
463	45.051335492558\\
663	44.9914815494277\\
735	45.0149952853926\\
780	45.002318002062\\
};
\addlegendentry{PID - 35$^\circ$C}

\addplot [color=black!10!red, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	35\\
1	35.0117057481186\\
4	35.2662280847854\\
8	35.668524393986\\
13	36.2278066792313\\
22	37.2996710005876\\
40	39.4555185875232\\
45	40.0063508362182\\
50	40.5077945263912\\
55	40.9633638061179\\
61	41.4547000721285\\
67	41.8914890106525\\
73	42.2793675236004\\
80	42.6769759195432\\
87	43.0210445447461\\
94	43.3189598624797\\
102	43.6128528834722\\
110	43.8564796378859\\
120	44.1014666082817\\
129	44.2762289506883\\
140	44.4383426400617\\
152	44.5677990590858\\
166	44.6778817210965\\
185	44.7726586007298\\
209	44.8482866187245\\
246	44.9023023691311\\
283	44.9007333439216\\
317	44.9109826771881\\
415	45.0017818314102\\
471	44.9831828468391\\
498	44.9010738039153\\
540	44.7770562176302\\
572	44.7388588704644\\
603	44.6999946256088\\
616	44.6119315911612\\
628	44.4914020847832\\
};
\addlegendentry{MPC - 35$^\circ$C}

\addplot [color=green!30!blue, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0.032625310227786\\
4	0.627017688918613\\
7	1.27757538360891\\
10	1.98806041709167\\
13	2.76076664725929\\
17	3.82565016262822\\
20	4.52478320968987\\
23	5.16502294548127\\
27	5.96359355232653\\
33	7.09764085821087\\
43	8.91946604206964\\
72	14.176652162091\\
125	23.8508994535558\\
136	25.7801353584199\\
143	26.9473885702095\\
150	28.0610350510734\\
157	29.1247915147377\\
165	30.2856970503406\\
173	31.3966948524877\\
183	32.7329645816674\\
193	34.030993781388\\
195	34.2597549921505\\
198	34.5237621091405\\
209	35.3732826156737\\
216	35.8010805745795\\
222	36.1120558975431\\
229	36.424932111526\\
237	36.7266392145208\\
246	37.0112265102479\\
256	37.2737733229925\\
267	37.5110096831773\\
279	37.7199763629969\\
292	37.8967570255694\\
306	38.0365327901461\\
321	38.1341014689855\\
337	38.1846158963501\\
354	38.1841203003606\\
372	38.1293609204099\\
390	38.0235695480875\\
408	37.8685005274484\\
427	37.6538452265967\\
450	37.3407561803283\\
564	35.6690207526365\\
580	35.3534554812468\\
597	34.9654461164837\\
615	34.5039514776173\\
619	34.3951091793955\\
};
\addlegendentry{PID - 0$^\circ$C}

\addplot [color=green!30!blue, dashed, line width=1.0pt]
  table[row sep=crcr]{%
0	0\\
1	0.0326308091616738\\
4	0.62701984190619\\
7	1.27755320039932\\
10	1.98799155353356\\
15	3.22627990857109\\
18	3.90203104971772\\
22	4.74284340162308\\
27	5.73244894374841\\
34	7.0544409337715\\
43	8.70057162143075\\
81	15.5820630936834\\
119	22.5118431419629\\
132	24.817893102522\\
139	26.0254586288457\\
146	27.1794107932216\\
153	28.2809367940231\\
160	29.3338901786186\\
168	30.4842787875988\\
177	31.7224871470989\\
185	32.7829246286453\\
189	33.2639348113527\\
193	33.6965727505127\\
197	34.0852873603408\\
202	34.5162923084941\\
207	34.8938449908831\\
212	35.2253693360026\\
218	35.5717213361327\\
225	35.9170215720976\\
232	36.2109023342584\\
240	36.4963743516169\\
249	36.7665186712807\\
259	37.0166796235749\\
270	37.2432783523093\\
283	37.457413980087\\
297	37.6326657801214\\
311	37.7572692354101\\
326	37.8402354425838\\
342	37.8767979779683\\
359	37.8631453741908\\
377	37.7960737052592\\
395	37.6792713615398\\
414	37.5037528525222\\
434	37.2649211176007\\
460	36.8972067649682\\
546	35.6439278050136\\
561	35.4143263789088\\
577	35.1129341939475\\
594	34.7391089887739\\
612	34.2924072222585\\
624	33.9693243259107\\
};
\addlegendentry{MPC - 0$^\circ$C}

\addplot [color=black, dotted, line width=1.5pt]
  table[row sep=crcr]{%
0	45\\
1001	45\\
};

\end{axis}
\end{tikzpicture}%

==> Images/System_characterisation/sys_charac_conference.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.761\columnwidth,
height=0.14\textheight,
at={(0\columnwidth,0\textheight)},
scale only axis,
xmin=5,
xmax=100,
xlabel style={font=\color{white!15!black}},
xlabel={SOC [\%]},
ymin=0,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={$\phi^-$ [mV]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
xmajorgrids,
ymajorgrids,
every axis plot/.append style={each nth point=5},
legend style={at={(1,1)},legend cell align=left, align=left, draw=white!15!black, font=\tiny}
]
\addplot [color=mycolor1, line width=1.0pt]
  table[row sep=crcr]{%
5.27267563912449	300.58720840651\\
5.47288353238821	292.514252302299\\
5.6994496903252	285.516540999153\\
5.98102946033873	278.448539363544\\
6.31773403275082	271.388275759653\\
6.70974230386526	264.373121057557\\
7.12927145627344	257.834419260266\\
7.60445586837136	251.289947254821\\
8.10746017642555	245.107873949683\\
8.63838094022128	239.228339541272\\
9.19728609229003	233.614417903785\\
9.7842258781838	228.243202731225\\
10.3992388098172	223.100566464865\\
11.0423551333952	218.177684851869\\
11.7135989679297	213.468377536042\\
12.3850106314226	209.139573197502\\
13.0845706819046	204.983045999527\\
13.8122918715109	200.990136388356\\
14.5681845874367	197.143962330092\\
15.4082691067499	193.156576074819\\
16.4446457479345	188.520677983744\\
18.5462198528222	179.20675861304\\
19.2749865270418	175.664671261317\\
19.8917130102183	172.402256545415\\
20.480467874214	169.001480284429\\
21.069278315215	165.286513652421\\
21.71422497472	160.857128572325\\
22.4714090674115	155.260037893986\\
24.4909174328271	140.095610315797\\
25.0800340720579	136.206683754271\\
25.585025488136	133.213110157112\\
26.061991498883	130.69661842662\\
26.5109274423634	128.604307858799\\
26.9598895822774	126.768042366076\\
27.3808154257341	125.262011885441\\
27.8017641962147	123.944706246749\\
28.2227355711476	122.795327880103\\
28.6437290554783	121.793149468189\\
29.092812410239	120.864271092992\\
29.5419192443921	120.05871413546\\
30.0191198022313	119.316399867828\\
30.4963443260917	118.671610686385\\
31.001665462254	118.076555656107\\
31.5631610925279	117.501572545644\\
32.1527605942873	116.976343383736\\
32.7985438640205	116.474205276306\\
33.5005162139012	115.996359157995\\
33.6550560603272	115.899055076462\\
33.8632817955813	92.6379856539882\\
34.0370978011082	92.2817941419072\\
34.3074065204648	91.8512779655587\\
34.5650467000581	91.5329234621332\\
34.9059932901863	91.2032848620617\\
35.3299109569381	90.8880450060448\\
35.8368524767174	90.5955016490498\\
36.4269911567155	90.3225005502678\\
37.2687954397426	90.0000824114184\\
38.7824564866482	89.4944496326821\\
38.9144423714865	89.451014139013\\
38.7742372196454	113.113796251256\\
38.8650476122973	113.244916682486\\
38.9931078820935	113.337751274241\\
39.1561332655578	113.386742591875\\
39.404757788825	113.396079940698\\
39.8231171068771	113.345417359005\\
40.5799582197328	113.188773939829\\
41.9282032188436	112.84651274128\\
44.2044891281221	112.208731725835\\
45.9186869477635	111.680076045093\\
47.0145648265412	111.288760160733\\
47.8293996852394	110.941380197565\\
48.4756169197744	110.607691666883\\
49.0094270062588	110.273405894434\\
49.4870294797515	109.911258327878\\
49.9084295996238	109.525907290608\\
50.3017243001054	109.094770638653\\
50.6669157312394	108.617462595285\\
51.0320964033015	108.049724911238\\
51.3972659056857	107.373551939194\\
51.734335129803	106.63623981813\\
52.0713940278682	105.773993106142\\
52.4365289873113	104.681259464034\\
52.8016506673341	103.407532706479\\
53.1948430153852	101.821264638934\\
53.6161016186199	99.873507220112\\
54.0935031461778	97.3805823058223\\
54.6831961634787	93.9829027098775\\
56.1712742470319	85.2483047780975\\
56.6485243359891	82.8291996674832\\
57.0696053885854	80.9524693369416\\
57.4625966854948	79.4305011910203\\
57.8555717459345	78.1245176541927\\
58.2204633239452	77.0913827680042\\
58.5853422074155	76.2134659798893\\
58.9502089702407	75.4716120114529\\
59.3150641486023	74.8466277367925\\
59.7079727319497	74.2835832283238\\
60.1008690627651	73.8149119719498\\
60.5218164782561	73.3976915041139\\
60.9708130735924	73.0298222614135\\
61.4759180223854	72.6899357023336\\
62.037126982694	72.3816864555374\\
62.6824947588097	72.093214800647\\
63.4120140883609	71.8275393126557\\
64.2817899274651	71.5690441387821\\
65.3198563487082	71.3187470388773\\
66.4700677454748	71.0972230676846\\
67.7043307179918	70.9153738197633\\
68.9384629231963	70.7886222051704\\
70.1724555113945	70.7166250459214\\
71.4063077103035	70.6989062415349\\
72.6680625812974	70.7351539703352\\
73.9857568115322	70.8279375040645\\
75.3874226109366	70.9817235484696\\
76.9571512484133	71.210416811366\\
78.8070538738087	71.5373739651434\\
81.4696613939237	72.0696186883094\\
85.9540822422229	72.9663387876993\\
88.1683328794371	73.3495002634677\\
90.0742463024858	73.6254988523308\\
91.7278250874108	73.811749896291\\
93.157088301099	73.9197774021837\\
94.3900881187144	73.9598317277438\\
95.4548927285124	73.9409331009441\\
96.3236482849377	73.8662418034789\\
97.1083965583924	73.7448166782043\\
97.8371499349311	73.5770658190826\\
98.5098976713858	73.3663155460552\\
99.1266286665877	73.1175585314467\\
99.7153677210774	72.8221461163544\\
100.023770882899	72.6417565765487\\
};
\addlegendentry{3C current pulse}

\addplot [color=mycolor1, dashed, line width=1.0pt]
  table[row sep=crcr]{%
5.27267563912449	300.587208406512\\
5.47288353238821	292.514252302299\\
5.6994496903252	285.516540999153\\
5.98102946033873	278.448539363544\\
6.31773403275082	271.388275759653\\
6.70974230386526	264.373121057557\\
7.12927145627344	257.834419260266\\
7.60445586837136	251.289947254821\\
8.10746017642555	245.107873949683\\
8.63838094022128	239.228339541272\\
9.19728609229003	233.614417903785\\
9.7842258781838	228.243202731225\\
10.3992388098172	223.100566464865\\
11.0423551333952	218.177684851869\\
11.7135989679297	213.468377536042\\
12.3850106314226	209.139573197502\\
13.0845706819046	204.983045999527\\
13.8122918715109	200.990136388356\\
14.5681845874367	197.143962330092\\
15.4082691067499	193.156576074819\\
16.4446457479345	188.520677983744\\
18.5462198528222	179.20675861304\\
19.2749865270418	175.664671261317\\
19.8917130102183	172.402256545415\\
20.480467874214	169.001480284429\\
21.069278315215	165.286513652421\\
21.71422497472	160.857128572325\\
22.4714090674115	155.260037893986\\
24.4909174328271	140.095610315797\\
25.0800340720579	136.206683754271\\
25.585025488136	133.213110157112\\
26.061991498883	130.69661842662\\
26.5109274423634	128.604307858799\\
26.9598895822774	126.768042366076\\
27.3808154257341	125.262011885441\\
27.8017641962147	123.944706246749\\
28.2227355711476	122.795327880103\\
28.6437290554783	121.793149468189\\
29.092812410239	120.864271092992\\
29.5419192443921	120.05871413546\\
30.0191198022313	119.316399867828\\
30.4963443260917	118.671610686385\\
31.001665462254	118.076555656107\\
31.5631610925279	117.501572545644\\
32.1527605942873	116.976343383736\\
32.7985438640205	116.474205276306\\
33.5005162139012	115.996359157995\\
33.6583100403685	115.897033833145\\
34.1130088001458	58.7629021245401\\
34.3924671092304	57.9386013898846\\
34.635508537098	57.3288250770314\\
34.9363210519108	56.6761486258276\\
35.2340843850101	56.1251199568322\\
35.5758015010618	55.5916770798581\\
35.9154443044832	55.1483147246044\\
36.2535651642328	54.7769266107856\\
36.758703277273	54.3212880883344\\
37.4296298248779	53.8263318013381\\
38.0986467007751	53.3387250717146\\
38.432673679688	53.041779318072\\
38.766467203193	52.6674987868239\\
39.1000768185743	52.1737874627569\\
39.1718395013953	52.0471481211039\\
38.8130936150643	112.759405152197\\
38.8831543388647	113.092821189866\\
38.9722823437813	113.307740701721\\
39.1012265404614	113.4734621377\\
39.2350540299563	113.5597050284\\
39.4262873799464	113.61093944709\\
39.7031598261164	113.619040392992\\
40.1498725336924	113.570050427583\\
40.8790788258564	113.430210258143\\
42.0592761769503	113.141749123616\\
43.9428875696498	112.619707698826\\
45.7701848961005	112.062358640224\\
46.9788674852519	111.640232612156\\
47.8501659978572	111.27954792078\\
48.5246745858784	110.943229566404\\
49.086734708838	110.604141699062\\
49.5644638508302	110.256192119649\\
50.0140725745013	109.861061864814\\
50.407465075829	109.445644556552\\
50.8008431701087	108.948109427978\\
51.1661096351739	108.395652370446\\
51.5313630617267	107.7378871834\\
51.8685081661928	107.020396306041\\
52.2056414835396	106.180538505849\\
52.5708554834693	105.114472592563\\
52.936054628879	103.868975624034\\
53.3012383181554	102.431814236888\\
53.6944950583258	100.665675834786\\
54.1439075128984	98.3842617520596\\
54.6775504590155	95.3752639460361\\
56.6432704639715	83.9665770985243\\
57.0925063257112	81.8411245904478\\
57.5136425889836	80.1114066497666\\
57.9066845116137	78.7262731698498\\
58.2716366920086	77.626788952096\\
58.6365747863025	76.6904740230431\\
59.0014994094598	75.8983378225179\\
59.3664111407707	75.2307796750843\\
59.7313105275117	74.668995791362\\
60.1242658909627	74.1626355597422\\
60.5452749951239	73.7128570166734\\
60.9943356759976	73.3174909711945\\
61.4714458893832	72.9719563187585\\
62.0046675615247	72.6550653998562\\
62.5939959117697	72.3681013855407\\
63.295549324655	72.0888502000847\\
64.1093150123087	71.8244833032469\\
65.0913933244658	71.5645860305453\\
66.2136899346177	71.3253323409118\\
67.4200492072027	71.1242314782373\\
68.6543290883826	70.9738671399343\\
69.8884630676013	70.8785387090614\\
71.1224490804495	70.8378138200109\\
72.3843319180327	70.8512313502415\\
73.6741121469132	70.9193742496041\\
75.0478649837294	71.0468798164696\\
76.5616520048147	71.2436211766519\\
78.2995602177933	71.5263726844076\\
80.5699098155256	71.9548278960241\\
86.9043764999888	73.1797015147527\\
89.0065623035872	73.5137560196349\\
90.8283979650359	73.7490785622038\\
92.3978789880123	73.89815281044\\
93.7430459050603	73.9725694647499\\
94.919978009711	73.983556886912\\
95.7606648210779	73.9446526639788\\
96.6014301879483	73.8528309453376\\
97.3581804393767	73.7168870966231\\
98.0589297151371	73.5371963079132\\
98.7036674012158	73.3177827028179\\
99.3204176078148	73.0509045503113\\
99.9091747640852	72.7354529636589\\
100.021323496972	72.6678600960167\\
};
\addlegendentry{6C current pulse}

\addplot [color=mycolor2, line width=1.0pt]
  table[row sep=crcr]{%
5.27267563912449	300.587208406512\\
5.47288353238821	292.514252302299\\
5.6994496903252	285.516540999153\\
5.98102946033873	278.448539363544\\
6.31773403275082	271.388275759653\\
6.70974230386526	264.373121057557\\
7.12927145627344	257.834419260266\\
7.60445586837136	251.289947254821\\
8.10746017642555	245.107873949683\\
8.63838094022128	239.228339541272\\
9.19728609229003	233.614417903785\\
9.7842258781838	228.243202731225\\
10.3992388098172	223.100566464865\\
11.0423551333952	218.177684851869\\
11.7135989679297	213.468377536042\\
12.3850106314226	209.139573197502\\
13.0845706819046	204.983045999527\\
13.8122918715109	200.990136388356\\
14.5681845874367	197.143962330092\\
15.4082691067499	193.156576074819\\
16.4446457479345	188.520677983744\\
18.5462198528222	179.20675861304\\
19.2749865270418	175.664671261317\\
19.8917130102183	172.402256545415\\
20.480467874214	169.001480284429\\
21.069278315215	165.286513652421\\
21.71422497472	160.857128572325\\
22.4714090674115	155.260037893986\\
24.4909174328271	140.095610315797\\
25.0800340720579	136.206683754271\\
25.585025488136	133.213110157112\\
26.061991498883	130.69661842662\\
26.5109274423634	128.604307858799\\
26.9598895822774	126.768042366076\\
27.3808154257341	125.262011885441\\
27.8017641962147	123.944706246749\\
28.2227355711476	122.795327880103\\
28.6437290554783	121.793149468189\\
29.092812410239	120.864271092992\\
29.5419192443921	120.05871413546\\
30.0191198022313	119.316399867828\\
30.4963443260917	118.671610686385\\
31.001665462254	118.076555656107\\
31.5631610925279	117.501572545644\\
32.1527605942873	116.976343383736\\
32.7985438640205	116.474205276306\\
33.5005162139012	115.996359157995\\
34.2867632552791	115.526161777307\\
35.185375168118	115.052892038319\\
36.2244462203707	114.569555508566\\
37.403988666407	114.082139486631\\
38.780182943725	113.572972337107\\
40.4653851452928	113.009980541376\\
42.7123852063317	112.321572143584\\
46.0828754734884	111.291091256847\\
47.1220750882581	110.912759501541\\
47.8803919206901	110.582382451154\\
48.4982661335578	110.25599704365\\
49.0318735534326	109.912116403779\\
49.4812181998666	109.560426298777\\
49.9024706462809	109.162273268336\\
50.2956318653648	108.714219370221\\
50.6607029231087	108.215840409823\\
51.0257664956919	107.62083570235\\
51.3627411176934	106.969463280401\\
51.6997083846679	106.203638134075\\
52.036667765594	105.307170949187\\
52.4016975336153	104.170997644164\\
52.766716608005	102.847985621593\\
53.1598011982334	101.204119803423\\
53.5809473376176	99.1934468071096\\
54.0582249626301	96.6351721002162\\
54.7039150763828	92.8403080176421\\
55.9109510168187	85.6891117918136\\
56.4161745877913	83.0510312424342\\
56.8652400879505	80.9937217554929\\
57.2581562197404	79.4326686335261\\
57.6510580611409	78.0910309514231\\
58.0158833562554	77.0287092430484\\
58.380697565051	76.125660448143\\
58.745501224975	75.3626503427262\\
59.1102948322862	74.7201925829108\\
59.4750788472426	74.1798156262308\\
59.8679129395364	73.6928851625153\\
60.2887954098481	73.2604090344386\\
60.7377246284499	72.880253204964\\
61.2146990839047	72.5480156797432\\
61.7477736181922	72.2433677159468\\
62.3650001602858	71.9557777273603\\
63.0663729366814	71.6899046426078\\
63.9079926950378	71.4305125346002\\
64.9178959721885	71.1788341434626\\
66.0680008766427	70.950128118121\\
66.8817539425593	70.7810933874121\\
66.9948621805223	70.6556869501984\\
67.1369537535906	70.4189730494352\\
67.3369822190024	69.964178550961\\
67.5955680396431	69.2196038875841\\
67.9131176128899	68.1294652685188\\
68.3188448578163	66.5323532074767\\
68.8130018542022	64.3614959802317\\
69.4539210378712	61.281301366073\\
70.2999802321235	56.919397689892\\
73.0110230174683	42.7322223296356\\
73.2720272476072	41.550189685473\\
73.3865421920285	41.2434094614966\\
73.5001203982186	41.0703948157571\\
73.584793979584	41.0120967984452\\
73.6690733797869	41.0084884662152\\
73.7809289108095	41.0743535408064\\
73.9200747099553	41.2472499969719\\
74.0862952272253	41.5540748411303\\
74.334559280441	42.1507758105997\\
74.6918455817517	43.1734147197195\\
75.6240580499658	46.0806281860729\\
76.4745139687988	48.6316289555151\\
77.2164637064664	50.691900352977\\
77.9596669171536	52.5967657143487\\
78.7040858431475	54.3529659730079\\
79.4496407660681	55.9696658209814\\
80.1962392376013	57.4565020253774\\
80.9437874697443	58.8229911910659\\
81.6921951871716	60.0782883684421\\
82.4413776877412	61.2310633974064\\
83.2190422931178	62.3269172968525\\
83.9973757345466	63.3296138718179\\
84.7763050167382	64.2468189398496\\
85.5836107132257	65.114055890815\\
86.3914179906002	65.9039215548634\\
87.2275448948997	66.6460361087517\\
88.0640854103003	67.317561280626\\
88.928889433375	67.9423638518701\\
89.7940278676396	68.5010575259897\\
90.6594534084948	68.9969938854516\\
91.5809473633591	69.4622886571185\\
92.3631962507916	69.7826345690301\\
93.1177444200937	70.0348801942212\\
93.8725011934098	70.2302780152029\\
94.599485158913	70.3623897229886\\
95.2986659342258	70.4340968609866\\
95.9700171153956	70.4478268345204\\
96.6135163021215	70.405626670034\\
97.2291441270779	70.3093668471566\\
97.816883492068	70.1609321619131\\
98.3767189915554	69.962399886325\\
98.9086364998201	69.7162038930183\\
99.412622898644	69.4252815498779\\
99.8791269791058	69.1004384095897\\
};
\addlegendentry{-20$^\circ$C thermal pulse}

\addplot [color=mycolor2, dashed, line width=1.0pt]
  table[row sep=crcr]{%
5.27267563912449	300.587208406512\\
5.47288353238821	292.514252302299\\
5.6994496903252	285.516540999153\\
5.98102946033873	278.448539363544\\
6.31773403275082	271.388275759653\\
6.70974230386526	264.373121057557\\
7.12927145627344	257.834419260266\\
7.60445586837136	251.289947254821\\
8.10746017642555	245.107873949683\\
8.63838094022128	239.228339541272\\
9.19728609229003	233.614417903785\\
9.7842258781838	228.243202731225\\
10.3992388098172	223.100566464865\\
11.0423551333952	218.177684851869\\
11.7135989679297	213.468377536042\\
12.3850106314226	209.139573197502\\
13.0845706819046	204.983045999527\\
13.8122918715109	200.990136388356\\
14.5681845874367	197.143962330092\\
15.4082691067499	193.156576074819\\
16.4446457479345	188.520677983744\\
18.5462198528222	179.20675861304\\
19.2749865270418	175.664671261317\\
19.8917130102183	172.402256545415\\
20.480467874214	169.001480284429\\
21.069278315215	165.286513652421\\
21.71422497472	160.857128572325\\
22.4714090674115	155.260037893986\\
24.4909174328271	140.095610315797\\
25.0800340720579	136.206683754271\\
25.585025488136	133.213110157112\\
26.061991498883	130.69661842662\\
26.5109274423634	128.604307858799\\
26.9598895822774	126.768042366076\\
27.3808154257341	125.262011885441\\
27.8017641962147	123.944706246749\\
28.2227355711476	122.795327880103\\
28.6437290554783	121.793149468189\\
29.092812410239	120.864271092992\\
29.5419192443921	120.05871413546\\
30.0191198022313	119.316399867828\\
30.4963443260917	118.671610686385\\
31.001665462254	118.076555656107\\
31.5631610925279	117.501572545644\\
32.1527605942873	116.976343383736\\
32.7985438640205	116.474205276306\\
33.5005162139012	115.996359157995\\
34.2867632552791	115.526161777307\\
35.185375168118	115.052892038319\\
36.2244462203707	114.569555508566\\
37.403988666407	114.082139486631\\
38.780182943725	113.572972337107\\
40.4653851452928	113.009980541376\\
42.7123852063317	112.321572143584\\
46.0828754734884	111.291091256847\\
47.1220750882581	110.912759501541\\
47.8803919206901	110.582382451154\\
48.4982661335578	110.25599704365\\
49.0318735534326	109.912116403779\\
49.4812181998666	109.560426298777\\
49.9024706462809	109.162273268336\\
50.2956318653648	108.714219370221\\
50.6607029231087	108.215840409823\\
51.0257664956919	107.62083570235\\
51.3627411176934	106.969463280401\\
51.6997083846679	106.203638134075\\
52.036667765594	105.307170949187\\
52.4016975336153	104.170997644164\\
52.766716608005	102.847985621593\\
53.1598011982334	101.204119803423\\
53.5809473376176	99.1934468071096\\
54.0582249626301	96.6351721002162\\
54.7039150763828	92.8403080176421\\
55.9109510168187	85.6891117918136\\
56.4161745877913	83.0510312424342\\
56.8652400879505	80.9937217554929\\
57.2581562197404	79.4326686335261\\
57.6510580611409	78.0910309514231\\
58.0158833562554	77.0287092430484\\
58.380697565051	76.125660448143\\
58.745501224975	75.3626503427262\\
59.1102948322862	74.7201925829108\\
59.4750788472426	74.1798156262308\\
59.8679129395364	73.6928851625153\\
60.2887954098481	73.2604090344386\\
60.7377246284499	72.880253204964\\
61.2146990839047	72.5480156797432\\
61.7477736181922	72.2433677159468\\
62.3650001602858	71.9557777273603\\
63.0663729366814	71.6899046426078\\
63.9079926950378	71.4305125346002\\
64.9178959721885	71.1788341434626\\
66.0680008766427	70.950128118121\\
66.825277573299	70.8358080606737\\
66.9369271145524	70.8855033633264\\
67.0758630498009	71.0187823866103\\
67.2694719908387	71.301930659238\\
67.5725107516552	71.8616547814734\\
68.3703685524578	73.3642605135636\\
68.8116220848111	74.0583292874291\\
69.2262319836884	74.6124434292799\\
69.6694188942773	75.1138410435521\\
70.14121690822	75.5634410593752\\
70.6416230494307	75.9642707871919\\
71.1984703027012	76.337542411748\\
71.8118167430608	76.6793749747488\\
72.4816812316687	76.9886369749237\\
73.0125390620636	77.1865188423723\\
73.2927055219454	77.2246693341235\\
73.6856849637908	77.2195004967613\\
74.3602167320068	77.1462617005536\\
78.7740562545977	76.5764516551448\\
80.7411726418269	76.406066964533\\
82.8482898333843	76.2789440088535\\
85.2919702166537	76.1875291787912\\
89.1109038247644	76.1080826936429\\
92.507556189316	76.0185470083993\\
94.3317231574259	75.9171397477474\\
95.7066230952332	75.7875321562759\\
96.8008018842635	75.6312398817294\\
97.670549669495	75.452521532766\\
98.4561512021668	75.237416697396\\
99.1856625288502	74.9807437093968\\
99.8495231315132	74.688840486016\\
};
\addlegendentry{60$^\circ$C thermal pulse}

\addplot [color=black, line width=1.5pt]
  table[row sep=crcr]{%
5.27267563912449	300.587208406512\\
5.47288353238821	292.514252302299\\
5.6994496903252	285.516540999153\\
5.98102946033873	278.448539363544\\
6.31773403275082	271.388275759653\\
6.70974230386526	264.373121057557\\
7.12927145627344	257.834419260266\\
7.60445586837136	251.289947254821\\
8.10746017642555	245.107873949683\\
8.63838094022128	239.228339541272\\
9.19728609229003	233.614417903785\\
9.7842258781838	228.243202731225\\
10.3992388098172	223.100566464865\\
11.0423551333952	218.177684851869\\
11.7135989679297	213.468377536042\\
12.3850106314226	209.139573197502\\
13.0845706819046	204.983045999527\\
13.8122918715109	200.990136388356\\
14.5681845874367	197.143962330092\\
15.4082691067499	193.156576074819\\
16.4446457479345	188.520677983744\\
18.5462198528222	179.20675861304\\
19.2749865270418	175.664671261317\\
19.8917130102183	172.402256545415\\
20.480467874214	169.001480284429\\
21.069278315215	165.286513652421\\
21.71422497472	160.857128572325\\
22.4714090674115	155.260037893986\\
24.4909174328271	140.095610315797\\
25.0800340720579	136.206683754271\\
25.585025488136	133.213110157112\\
26.061991498883	130.69661842662\\
26.5109274423634	128.604307858799\\
26.9598895822774	126.768042366076\\
27.3808154257341	125.262011885441\\
27.8017641962147	123.944706246749\\
28.2227355711476	122.795327880103\\
28.6437290554783	121.793149468189\\
29.092812410239	120.864271092992\\
29.5419192443921	120.05871413546\\
30.0191198022313	119.316399867828\\
30.4963443260917	118.671610686385\\
31.001665462254	118.076555656107\\
31.5631610925279	117.501572545644\\
32.1527605942873	116.976343383736\\
32.7985438640205	116.474205276306\\
33.5005162139012	115.996359157995\\
34.2867632552791	115.526161777307\\
35.185375168118	115.052892038319\\
36.2244462203707	114.569555508566\\
37.403988666407	114.082139486631\\
38.780182943725	113.572972337107\\
40.4653851452928	113.009980541376\\
42.7123852063317	112.321572143584\\
46.0828754734884	111.291091256847\\
47.1220750882581	110.912759501541\\
47.8803919206901	110.582382451154\\
48.4982661335578	110.25599704365\\
49.0318735534326	109.912116403779\\
49.4812181998666	109.560426298777\\
49.9024706462809	109.162273268336\\
50.2956318653648	108.714219370221\\
50.6607029231087	108.215840409823\\
51.0257664956919	107.62083570235\\
51.3627411176934	106.969463280401\\
51.6997083846679	106.203638134075\\
52.036667765594	105.307170949187\\
52.4016975336153	104.170997644164\\
52.766716608005	102.847985621593\\
53.1598011982334	101.204119803423\\
53.5809473376176	99.1934468071096\\
54.0582249626301	96.6351721002162\\
54.7039150763828	92.8403080176421\\
55.9109510168187	85.6891117918136\\
56.4161745877913	83.0510312424342\\
56.8652400879505	80.9937217554929\\
57.2581562197404	79.4326686335261\\
57.6510580611409	78.0910309514231\\
58.0158833562554	77.0287092430484\\
58.380697565051	76.125660448143\\
58.745501224975	75.3626503427262\\
59.1102948322862	74.7201925829108\\
59.4750788472426	74.1798156262308\\
59.8679129395364	73.6928851625153\\
60.2887954098481	73.2604090344386\\
60.7377246284499	72.880253204964\\
61.2146990839047	72.5480156797432\\
61.7477736181922	72.2433677159468\\
62.3650001602858	71.9557777273603\\
63.0663729366814	71.6899046426078\\
63.9079926950378	71.4305125346002\\
64.9178959721885	71.1788341434626\\
66.0680008766427	70.950128118121\\
67.2741185603584	70.7651756719322\\
68.5081707803166	70.6304112513814\\
69.7420943727889	70.5503503327924\\
70.9758853340288	70.5248485336595\\
72.2375830875963	70.5539047186865\\
73.5271880182117	70.6381188162123\\
74.9007685182203	70.7827773394405\\
76.4143816509217	70.9983264556071\\
78.152109428225	71.3023080504458\\
80.4502776112664	71.7632916828011\\
86.4199527427344	72.9849212587675\\
88.5500655861908	73.350327155175\\
90.3998691085885	73.6132075730259\\
91.9973429936377	73.7870732457038\\
93.3705134069702	73.8843219666019\\
94.5754555166351	73.9164351767482\\
95.556201337377	73.8909141000626\\
96.3969291517836	73.8137088312901\\
97.1816737513565	73.6873508757241\\
97.910424501386	73.5138098630079\\
98.583170473128	73.2964756838317\\
99.1999003365524	73.0404465868881\\
99.7886386378393	72.7368007659308\\
99.8631974579816	72.6937556740478\\
};
\addlegendentry{1C charge at 25$^\circ$C}

\node[right, align=left, inner sep=0, font=\bfseries\color{mycolor1}]
at (axis cs:24,170) {current pulses};
\node[right, align=left, inner sep=0, font=\bfseries\color{mycolor2}]
at (axis cs:70,110) {thermal pulses};
\end{axis}
\end{tikzpicture}%
